Finite generation for the group $F\left(\frac32\right)$

In this paper it is proved that the group $F\left(\frac32\right)$, a Thompson-style group with breaks in $\mathbb{Z}\left[\frac16\right]$ but whose slopes are restricted only to powers of $\frac32$, is finitely generated, with a generating set of two elements.

==> (inline-0) <==
\begin{tikzpicture}[scale=.6]
        \node (0) at (0,0) {};
        \node (1l) at (-.25,-1) {};
        \node (1r) at (.25,-1) {};
        \node (2l) at (-.5,-2) {};
        \node (2m) at (-.25,-2) {};
        \node (2r) at (0,-2) {};
        \node (3l) at (-.5,-3) {};
        \node (3m) at (-.25,-3) {};
        \node (3r) at (0,-3) {};
        \node (4l) at (-1,-4) {};
        \node (4m) at (0,-4) {};
        \node (4r) at (1,-4) {};
        \node (5L) at (-1.5,-5) {};
        \node (5M) at (-1.25,-5) {};
        \node (5R) at (-1,-5) {};
        \node (6L) at (-1.25,-6) {};
        \node (6R) at (-1,-6) {};
        \node (7L) at (-1.5,-7) {};
        \node (7M) at (-1.25,-7) {};
        \node (7R) at (-1,-7) {};
        \node (8L) at (-1.25,-8) {};
        \node (8M) at (-1,-8) {};
        \node (8R) at (-0.75,-8) {};
        \node (5l) at (0,-5) {};
        \node (5r) at (.25,-5) {};
        \node (6l) at (0,-6) {};
        \node (6r) at (.25,-6) {};
        \node (7l) at (0,-7) {};
        \node (7m) at (.25,-7) {};
        \node (7r) at (.5,-7) {};
        \node (8l) at (-.25,-8) {};
        \node (8r) at (.25,-8) {};
        \draw[color=red] (4l.center)--(3r.center);
        \draw[color=red] (4m.center)--(3r.center);
        \draw[color=red] (4r.center)--(3r.center);
        \draw[color=blue] (3r.center)--(2m.center);
        \draw[color=blue] (3m.center)--(2m.center)--(1l.center);
        \draw[color=blue] (3l.center)--(2m.center);
        \draw[color=blue] (2l.center)--(1l.center)--(0.center)--(1r.center);
        \draw[color=blue] (2r.center)--(1l.center);
        \draw[color=malaquita] (7R.center)--(6R.center)--(5R.center)--(4l.center);
        \draw[color=malaquita] (7M.center)--(6R.center);
        \draw[color=malaquita] (7L.center)--(6R.center);
        \draw[color=malaquita] (6L.center)--(5R.center);
        \draw[color=malaquita] (5M.center)--(4l.center);
        \draw[color=malaquita] (5L.center)--(4l.center);
        \draw[color=malaquita] (5r.center)--(4m.center);
        \draw[color=malaquita] (6r.center)--(5l.center);
        \draw[color=malaquita] (7m.center)--(6l.center);
        \draw[color=malaquita] (7r.center)--(6l.center);
        \draw[color=malaquita] (7l.center)--(6l.center)--(5l.center)--(4m.center);
        \draw (8l.center)--(7l.center);
        \draw (8r.center)--(7l.center);
        \draw (8L.center)--(7R.center);
        \draw (8M.center)--(7R.center);
        \draw (8R.center)--(7R.center);
        \node (0') at (4,0) {};
        \node (1l') at (4-.25,-1) {};
        \node (1r') at (4.25,-1) {};
        \node (2l') at (4-.5,-2) {};
        \node (2m') at (4-.25,-2) {};
        \node (2r') at (4,-2) {};
        \node (3l') at (4-.5,-3) {};
        \node (3m') at (4-.25,-3) {};
        \node (3r') at (4,-3) {};
        \node (4l') at (4-1,-4) {};
        \node (4m') at (4,-4) {};
        \node (4r') at (4+1,-4) {};
        \node (5L') at (4-1.5,-5) {};
        \node (5M') at (4-1.25,-5) {};
        \node (5R') at (4-1,-5) {};
        \node (6L') at (4-1.25,-6) {};
        \node (6R') at (4-1,-6) {};
        \node (7L') at (4-1.5,-7) {};
        \node (7M') at (4-1.25,-7) {};
        \node (7R') at (4-1,-7) {};
        \node (8L') at (4-1.25,-8) {};
        \node (8R') at (4-0.75,-8) {};
        \node (5l') at (4,-5) {};
        \node (5r') at (4.25,-5) {};
        \node (6l') at (4,-6) {};
        \node (6r') at (4.25,-6) {};
        \node (7l') at (4,-7) {};
        \node (7m') at (4.25,-7) {};
        \node (7r') at (4.5,-7) {};
        \node (8l') at (4-.25,-8) {};
        \node (8m') at (4,-8) {};
        \node (8r') at (4.25,-8) {};
        \draw[color=red] (4l'.center)--(3r'.center);
        \draw[color=red] (4m'.center)--(3r'.center);
        \draw[color=red] (4r'.center)--(3r'.center);
        \draw[color=blue] (3r'.center)--(2m'.center);
        \draw[color=blue] (3m'.center)--(2m'.center)--(1l'.center);
        \draw[color=blue] (3l'.center)--(2m'.center);
        \draw[color=blue] (2l'.center)--(1l'.center)--(0'.center)--(1r'.center);
        \draw[color=blue] (2r'.center)--(1l'.center);
        \draw[color=malaquita] (7R'.center)--(6R'.center)--(5R'.center)--(4l'.center);
        \draw[color=malaquita] (7M'.center)--(6R'.center);
        \draw[color=malaquita] (7L'.center)--(6R'.center);
        \draw[color=malaquita] (6L'.center)--(5R'.center);
        \draw[color=malaquita] (5M'.center)--(4l'.center);
        \draw[color=malaquita] (5L'.center)--(4l'.center);
        \draw[color=malaquita] (5r'.center)--(4m'.center);
        \draw[color=malaquita] (6r'.center)--(5l'.center);
        \draw[color=malaquita] (7m'.center)--(6l'.center);
        \draw[color=malaquita] (7r'.center)--(6l'.center);
        \draw[color=malaquita] (7l'.center)--(6l'.center)--(5l'.center)--(4m'.center);
        \draw (8l'.center)--(7l'.center);
        \draw (8m'.center)--(7l'.center);
        \draw (8r'.center)--(7l'.center);
        \draw (8L'.center)--(7R'.center);
        \draw (8R'.center)--(7R'.center);
        \draw[dashed] (-2,.3)--(1.5,.3)--(1.5,-5.3)--(-2,-5.3)--cycle;
    \end{tikzpicture}}\longrightarrow
    \raisebox{-\height/2}{\begin{tikzpicture}[scale=.6]
        \node (0) at (0,0) {};
        \node (1l) at (-.25,-1) {};
        \node (1r) at (.25,-1) {};
        \node (2l) at (-.5,-2) {};
        \node (2m) at (-.25,-2) {};
        \node (2r) at (0,-2) {};
        \node (3l) at (-.5,-3) {};
        \node (3m) at (-.25,-3) {};
        \node (3r) at (0,-3) {};
        \node (4l) at (-1,-4) {};
        \node (4m) at (0,-4) {};
        \node (4r) at (1,-4) {};
        \node (8L) at (-1.25,-5) {};
        \node (8R) at (-0.75,-5) {};
        \node (8l) at (-.25,-5) {};
        \node (8m) at (0,-5) {};
        \node (8r) at (.25,-5) {};
        \draw[color=red] (4l.center)--(3r.center);
        \draw[color=red] (4m.center)--(3r.center);
        \draw[color=red] (4r.center)--(3r.center);
        \draw[color=blue] (3r.center)--(2m.center);
        \draw[color=blue] (3m.center)--(2m.center)--(1l.center);
        \draw[color=blue] (3l.center)--(2m.center);
        \draw[color=blue] (2l.center)--(1l.center)--(0.center)--(1r.center);
        \draw[color=blue] (2r.center)--(1l.center);
        \draw (8l.center)--(4m.center);
        \draw (8m.center)--(4m.center);
        \draw (8r.center)--(4m.center);
        \draw (8L.center)--(4l.center);
        \draw (8R.center)--(4l.center);
        \node (0') at (4,0) {};
        \node (1l') at (4-.25,-1) {};
        \node (1r') at (4.25,-1) {};
        \node (2l') at (4-.5,-2) {};
        \node (2m') at (4-.25,-2) {};
        \node (2r') at (4,-2) {};
        \node (3l') at (4-.5,-3) {};
        \node (3m') at (4-.25,-3) {};
        \node (3r') at (4,-3) {};
        \node (4l') at (4-1,-4) {};
        \node (4m') at (4,-4) {};
        \node (4r') at (4+1,-4) {};
        \node (8L') at (5-1.25,-5) {};
        \node (8R') at (5-0.75,-5) {};
        \node (8l') at (3-.25,-5) {};
        \node (8m') at (3,-5) {};
        \node (8r') at (3.25,-5) {};
        \draw[color=red] (4l'.center)--(3r'.center);
        \draw[color=red] (4m'.center)--(3r'.center);
        \draw[color=red] (4r'.center)--(3r'.center);
        \draw[color=blue] (3r'.center)--(2m'.center);
        \draw[color=blue] (3m'.center)--(2m'.center)--(1l'.center);
        \draw[color=blue] (3l'.center)--(2m'.center);
        \draw[color=blue] (2l'.center)--(1l'.center)--(0'.center)--(1r'.center);
        \draw[color=blue] (2r'.center)--(1l'.center);
        \draw (8l'.center)--(4l'.center);
        \draw (8m'.center)--(4l'.center);
        \draw (8r'.center)--(4l'.center);
        \draw (8L'.center)--(4m'.center);
        \draw (8R'.center)--(4m'.center);
        \draw[dashed] (2,.3)--(5.5,.3)--(5.5,-5.3)--(2,-5.3)--cycle;
    \end{tikzpicture}
\begin{tikzpicture}[scale=.6]
        \node (0) at (0,0) {};
        \node (1l) at (-.25,-1) {};
        \node (1r) at (.25,-1) {};
        \node (2l) at (-.5,-2) {};
        \node (2m) at (-.25,-2) {};
        \node (2r) at (0,-2) {};
        \node (3l) at (-.5,-3) {};
        \node (3m) at (-.25,-3) {};
        \node (3r) at (0,-3) {};
        \node (4l) at (-1,-4) {};
        \node (4m) at (0,-4) {};
        \node (4r) at (1,-4) {};
        \node (8L) at (-1.25,-5) {};
        \node (8R) at (-0.75,-5) {};
        \node (8l) at (-.25,-5) {};
        \node (8m) at (0,-5) {};
        \node (8r) at (.25,-5) {};
        \draw[color=red] (4l.center)--(3r.center);
        \draw[color=red] (4m.center)--(3r.center);
        \draw[color=red] (4r.center)--(3r.center);
        \draw[color=blue] (3r.center)--(2m.center);
        \draw[color=blue] (3m.center)--(2m.center)--(1l.center);
        \draw[color=blue] (3l.center)--(2m.center);
        \draw[color=blue] (2l.center)--(1l.center)--(0.center)--(1r.center);
        \draw[color=blue] (2r.center)--(1l.center);
        \draw (8l.center)--(4m.center);
        \draw (8m.center)--(4m.center);
        \draw (8r.center)--(4m.center);
        \draw (8L.center)--(4l.center);
        \draw (8R.center)--(4l.center);
        \node (0') at (4,0) {};
        \node (1l') at (4-.25,-1) {};
        \node (1r') at (4.25,-1) {};
        \node (2l') at (4-.5,-2) {};
        \node (2m') at (4-.25,-2) {};
        \node (2r') at (4,-2) {};
        \node (3l') at (4-.5,-3) {};
        \node (3m') at (4-.25,-3) {};
        \node (3r') at (4,-3) {};
        \node (4l') at (4-1,-4) {};
        \node (4m') at (4,-4) {};
        \node (4r') at (4+1,-4) {};
        \node (8L') at (5-1.25,-5) {};
        \node (8R') at (5-0.75,-5) {};
        \node (8l') at (3-.25,-5) {};
        \node (8m') at (3,-5) {};
        \node (8r') at (3.25,-5) {};
        \draw[color=red] (4l'.center)--(3r'.center);
        \draw[color=red] (4m'.center)--(3r'.center);
        \draw[color=red] (4r'.center)--(3r'.center);
        \draw[color=blue] (3r'.center)--(2m'.center);
        \draw[color=blue] (3m'.center)--(2m'.center)--(1l'.center);
        \draw[color=blue] (3l'.center)--(2m'.center);
        \draw[color=blue] (2l'.center)--(1l'.center)--(0'.center)--(1r'.center);
        \draw[color=blue] (2r'.center)--(1l'.center);
        \draw (8l'.center)--(4l'.center);
        \draw (8m'.center)--(4l'.center);
        \draw (8r'.center)--(4l'.center);
        \draw (8L'.center)--(4m'.center);
        \draw (8R'.center)--(4m'.center);
    \end{tikzpicture}}\right)\cdot\left(\raisebox{-\height/2}{\begin{tikzpicture}[scale=.6]
        \node (0) at (0,0) {};
        \node (1l) at (-.25,-1) {};
        \node (1r) at (.25,-1) {};
        \node (2l) at (-.5,-2) {};
        \node (2m) at (-.25,-2) {};
        \node (2r) at (0,-2) {};
        \node (3l) at (-.5,-3) {};
        \node (3m) at (-.25,-3) {};
        \node (3r) at (0,-3) {};
        \node (4l) at (-1,-4) {};
        \node (4m) at (0,-4) {};
        \node (4r) at (1,-4) {};
        \node (5L) at (-1.5,-5) {};
        \node (5M) at (-1.25,-5) {};
        \node (5R) at (-1,-5) {};
        \node (6L) at (-1.25,-6) {};
        \node (6R) at (-1,-6) {};
        \node (7L) at (-1.5,-7) {};
        \node (7M) at (-1.25,-7) {};
        \node (7R) at (-1,-7) {};
        \node (8L) at (-1.25,-8) {};
        \node (8M) at (-1,-8) {};
        \node (8R) at (-0.75,-8) {};
        \node (5l) at (0,-5) {};
        \node (5r) at (.25,-5) {};
        \node (6l) at (0,-6) {};
        \node (6r) at (.25,-6) {};
        \node (7l) at (0,-7) {};
        \node (7m) at (.25,-7) {};
        \node (7r) at (.5,-7) {};
        \node (8l) at (-.25,-8) {};
        \node (8r) at (.25,-8) {};
        \draw[color=red] (4l.center)--(3r.center);
        \draw[color=red] (4m.center)--(3r.center);
        \draw[color=red] (4r.center)--(3r.center);
        \draw[color=blue] (3r.center)--(2m.center);
        \draw[color=blue] (3m.center)--(2m.center)--(1l.center);
        \draw[color=blue] (3l.center)--(2m.center);
        \draw[color=blue] (2l.center)--(1l.center)--(0.center)--(1r.center);
        \draw[color=blue] (2r.center)--(1l.center);
        \draw[color=malaquita] (7R.center)--(6R.center)--(5R.center)--(4l.center);
        \draw[color=malaquita] (7M.center)--(6R.center);
        \draw[color=malaquita] (7L.center)--(6R.center);
        \draw[color=malaquita] (6L.center)--(5R.center);
        \draw[color=malaquita] (5M.center)--(4l.center);
        \draw[color=malaquita] (5L.center)--(4l.center);
        \draw[color=malaquita] (5r.center)--(4m.center);
        \draw[color=malaquita] (6r.center)--(5l.center);
        \draw[color=malaquita] (7m.center)--(6l.center);
        \draw[color=malaquita] (7r.center)--(6l.center);
        \draw[color=malaquita] (7l.center)--(6l.center)--(5l.center)--(4m.center);
        \draw (8l.center)--(7l.center);
        \draw (8r.center)--(7l.center);
        \draw (8L.center)--(7R.center);
        \draw (8M.center)--(7R.center);
        \draw (8R.center)--(7R.center);
        \node (0') at (4,0) {};
        \node (1l') at (4-.25,-1) {};
        \node (1r') at (4.25,-1) {};
        \node (2l') at (4-.5,-2) {};
        \node (2m') at (4-.25,-2) {};
        \node (2r') at (4,-2) {};
        \node (3l') at (4-.5,-3) {};
        \node (3m') at (4-.25,-3) {};
        \node (3r') at (4,-3) {};
        \node (4l') at (4-1,-4) {};
        \node (4m') at (4,-4) {};
        \node (4r') at (4+1,-4) {};
        \node (5L') at (4-1.5,-5) {};
        \node (5M') at (4-1.25,-5) {};
        \node (5R') at (4-1,-5) {};
        \node (6L') at (4-1.25,-6) {};
        \node (6R') at (4-1,-6) {};
        \node (7L') at (4-1.5,-7) {};
        \node (7M') at (4-1.25,-7) {};
        \node (7R') at (4-1,-7) {};
        \node (8L') at (4-1.25,-8) {};
        \node (8R') at (4-0.75,-8) {};
        \node (5l') at (4,-5) {};
        \node (5r') at (4.25,-5) {};
        \node (6l') at (4,-6) {};
        \node (6r') at (4.25,-6) {};
        \node (7l') at (4,-7) {};
        \node (7m') at (4.25,-7) {};
        \node (7r') at (4.5,-7) {};
        \node (8l') at (4-.25,-8) {};
        \node (8m') at (4,-8) {};
        \node (8r') at (4.25,-8) {};
        \draw[color=red] (4l'.center)--(3r'.center);
        \draw[color=red] (4m'.center)--(3r'.center);
        \draw[color=red] (4r'.center)--(3r'.center);
        \draw[color=blue] (3r'.center)--(2m'.center);
        \draw[color=blue] (3m'.center)--(2m'.center)--(1l'.center);
        \draw[color=blue] (3l'.center)--(2m'.center);
        \draw[color=blue] (2l'.center)--(1l'.center)--(0'.center)--(1r'.center);
        \draw[color=blue] (2r'.center)--(1l'.center);
        \draw[color=malaquita] (7R'.center)--(6R'.center)--(5R'.center)--(4l'.center);
        \draw[color=malaquita] (7M'.center)--(6R'.center);
        \draw[color=malaquita] (7L'.center)--(6R'.center);
        \draw[color=malaquita] (6L'.center)--(5R'.center);
        \draw[color=malaquita] (5M'.center)--(4l'.center);
        \draw[color=malaquita] (5L'.center)--(4l'.center);
        \draw[color=malaquita] (5r'.center)--(4m'.center);
        \draw[color=malaquita] (6r'.center)--(5l'.center);
        \draw[color=malaquita] (7m'.center)--(6l'.center);
        \draw[color=malaquita] (7r'.center)--(6l'.center);
        \draw[color=malaquita] (7l'.center)--(6l'.center)--(5l'.center)--(4m'.center);
        \draw (8l'.center)--(7l'.center);
        \draw (8m'.center)--(7l'.center);
        \draw (8r'.center)--(7l'.center);
        \draw (8L'.center)--(7R'.center);
        \draw (8R'.center)--(7R'.center);
    \end{tikzpicture}}\right)\cdot\left(\raisebox{-\height/2}{\begin{tikzpicture}[scale=.6]
        \node (0) at (0,0) {};
        \node (1l) at (-.25,-1) {};
        \node (1r) at (.25,-1) {};
        \node (2l) at (-.5,-2) {};
        \node (2m) at (-.25,-2) {};
        \node (2r) at (0,-2) {};
        \node (3l) at (-.5,-3) {};
        \node (3m) at (-.25,-3) {};
        \node (3r) at (0,-3) {};
        \node (4l) at (-1,-4) {};
        \node (4m) at (0,-4) {};
        \node (4r) at (1,-4) {};
        \node (8L) at (-1.25,-5) {};
        \node (8M) at (-1,-5) {};
        \node (8R) at (-0.75,-5) {};
        \node (8l) at (-.25,-5) {};
        \node (8r) at (.25,-5) {};
        \draw[color=red] (4l.center)--(3r.center);
        \draw[color=red] (4m.center)--(3r.center);
        \draw[color=red] (4r.center)--(3r.center);
        \draw[color=blue] (3r.center)--(2m.center);
        \draw[color=blue] (3m.center)--(2m.center)--(1l.center);
        \draw[color=blue] (3l.center)--(2m.center);
        \draw[color=blue] (2l.center)--(1l.center)--(0.center)--(1r.center);
        \draw[color=blue] (2r.center)--(1l.center);
        \draw (8l.center)--(4m.center);
        \draw (8r.center)--(4m.center);
        \draw (8L.center)--(4l.center);
        \draw (8M.center)--(4l.center);
        \draw (8R.center)--(4l.center);
        \node (0') at (4,0) {};
        \node (1l') at (4-.25,-1) {};
        \node (1r') at (4.25,-1) {};
        \node (2l') at (4-.5,-2) {};
        \node (2m') at (4-.25,-2) {};
        \node (2r') at (4,-2) {};
        \node (3l') at (4-.5,-3) {};
        \node (3m') at (4-.25,-3) {};
        \node (3r') at (4,-3) {};
        \node (4l') at (4-1,-4) {};
        \node (4m') at (4,-4) {};
        \node (4r') at (4+1,-4) {};
        \node (8L') at (5-1.25,-5) {};
        \node (8M') at (4,-5) {};
        \node (8R') at (5-0.75,-5) {};
        \node (8l') at (3-.25,-5) {};
        \node (8r') at (3.25,-5) {};
        \draw[color=red] (4l'.center)--(3r'.center);
        \draw[color=red] (4m'.center)--(3r'.center);
        \draw[color=red] (4r'.center)--(3r'.center);
        \draw[color=blue] (3r'.center)--(2m'.center);
        \draw[color=blue] (3m'.center)--(2m'.center)--(1l'.center);
        \draw[color=blue] (3l'.center)--(2m'.center);
        \draw[color=blue] (2l'.center)--(1l'.center)--(0'.center)--(1r'.center);
        \draw[color=blue] (2r'.center)--(1l'.center);
        \draw (8l'.center)--(4l'.center);
        \draw (8r'.center)--(4l'.center);
        \draw (8L'.center)--(4m'.center);
        \draw (8M'.center)--(4m'.center);
        \draw (8R'.center)--(4m'.center);
    \end{tikzpicture}}\right)=$$
        $$=\raisebox{-\height/2}{\begin{tikzpicture}[scale=.6]
        \node (0) at (0,0) {};
        \node (1l) at (-.25,-1) {};
        \node (1r) at (.25,-1) {};
        \node (2l) at (-.5,-2) {};
        \node (2m) at (-.25,-2) {};
        \node (2r) at (0,-2) {};
        \node (3l) at (-.5,-3) {};
        \node (3m) at (-.25,-3) {};
        \node (3r) at (0,-3) {};
        \node (4l) at (-1,-4) {};
        \node (4m) at (0,-4) {};
        \node (4r) at (1,-4) {};
        \node (5L) at (-1.5,-5) {};
        \node (5M) at (-1.25,-5) {};
        \node (5R) at (-1,-5) {};
        \node (6L) at (-1.25,-6) {};
        \node (6R) at (-1,-6) {};
        \node (7L) at (-1.5,-7) {};
        \node (7M) at (-1.25,-7) {};
        \node (7R) at (-1,-7) {};
        \node (8L) at (-1.25,-8) {};
        \node (8M) at (-1,-8) {};
        \node (8R) at (-0.75,-8) {};
        \node (5l) at (0,-5) {};
        \node (5r) at (.25,-5) {};
        \node (6l) at (0,-6) {};
        \node (6r) at (.25,-6) {};
        \node (7l) at (0,-7) {};
        \node (7m) at (.25,-7) {};
        \node (7r) at (.5,-7) {};
        \node (8l) at (-.25,-8) {};
        \node (8r) at (.25,-8) {};
        \draw[color=red] (4l.center)--(3r.center);
        \draw[color=red] (4m.center)--(3r.center);
        \draw[color=red] (4r.center)--(3r.center);
        \draw[color=blue] (3r.center)--(2m.center);
        \draw[color=blue] (3m.center)--(2m.center)--(1l.center);
        \draw[color=blue] (3l.center)--(2m.center);
        \draw[color=blue] (2l.center)--(1l.center)--(0.center)--(1r.center);
        \draw[color=blue] (2r.center)--(1l.center);
        \draw[color=malaquita] (7R.center)--(6R.center)--(5R.center)--(4m.center);
        \draw[color=malaquita] (7M.center)--(6R.center);
        \draw[color=malaquita] (7L.center)--(6R.center);
        \draw[color=malaquita] (6L.center)--(5R.center);
        \draw[color=malaquita] (5M.center)--(4l.center);
        \draw[color=malaquita] (5L.center)--(4l.center);
        \draw[color=malaquita] (5r.center)--(4m.center);
        \draw[color=malaquita] (6r.center)--(5l.center);
        \draw[color=malaquita] (7m.center)--(6l.center);
        \draw[color=malaquita] (7r.center)--(6l.center);
        \draw[color=malaquita] (7l.center)--(6l.center)--(5l.center)--(4m.center);
        \draw (8l.center)--(7l.center);
        \draw (8r.center)--(7l.center);
        \draw (8L.center)--(7R.center);
        \draw (8M.center)--(7R.center);
        \draw (8R.center)--(7R.center);
        \node (0') at (4,0) {};
        \node (1l') at (4-.25,-1) {};
        \node (1r') at (4.25,-1) {};
        \node (2l') at (4-.5,-2) {};
        \node (2m') at (4-.25,-2) {};
        \node (2r') at (4,-2) {};
        \node (3l') at (4-.5,-3) {};
        \node (3m') at (4-.25,-3) {};
        \node (3r') at (4,-3) {};
        \node (4l') at (4-1,-4) {};
        \node (4m') at (4,-4) {};
        \node (4r') at (4+1,-4) {};
        \node (5L') at (4-1.5,-5) {};
        \node (5M') at (4-1.25,-5) {};
        \node (5R') at (4-1,-5) {};
        \node (6L') at (4-1.25,-6) {};
        \node (6R') at (4-1,-6) {};
        \node (7L') at (4-1.5,-7) {};
        \node (7M') at (4-1.25,-7) {};
        \node (7R') at (4-1,-7) {};
        \node (8L') at (4-1.25,-8) {};
        \node (8R') at (4-0.75,-8) {};
        \node (5l') at (4,-5) {};
        \node (5r') at (4.25,-5) {};
        \node (6l') at (4,-6) {};
        \node (6r') at (4.25,-6) {};
        \node (7l') at (4,-7) {};
        \node (7m') at (4.25,-7) {};
        \node (7r') at (4.5,-7) {};
        \node (8l') at (4-.25,-8) {};
        \node (8m') at (4,-8) {};
        \node (8r') at (4.25,-8) {};
        \draw[color=red] (4l'.center)--(3r'.center);
        \draw[color=red] (4m'.center)--(3r'.center);
        \draw[color=red] (4r'.center)--(3r'.center);
        \draw[color=blue] (3r'.center)--(2m'.center);
        \draw[color=blue] (3m'.center)--(2m'.center)--(1l'.center);
        \draw[color=blue] (3l'.center)--(2m'.center);
        \draw[color=blue] (2l'.center)--(1l'.center)--(0'.center)--(1r'.center);
        \draw[color=blue] (2r'.center)--(1l'.center);
        \draw[color=malaquita] (7R'.center)--(6R'.center)--(5R'.center)--(4m'.center);
        \draw[color=malaquita] (7M'.center)--(6R'.center);
        \draw[color=malaquita] (7L'.center)--(6R'.center);
        \draw[color=malaquita] (6L'.center)--(5R'.center);
        \draw[color=malaquita] (5M'.center)--(4l'.center);
        \draw[color=malaquita] (5L'.center)--(4l'.center);
        \draw[color=malaquita] (5r'.center)--(4m'.center);
        \draw[color=malaquita] (6r'.center)--(5l'.center);
        \draw[color=malaquita] (7m'.center)--(6l'.center);
        \draw[color=malaquita] (7r'.center)--(6l'.center);
        \draw[color=malaquita] (7l'.center)--(6l'.center)--(5l'.center)--(4m'.center);
        \draw (8l'.center)--(7l'.center);
        \draw (8m'.center)--(7l'.center);
        \draw (8r'.center)--(7l'.center);
        \draw (8L'.center)--(7R'.center);
        \draw (8R'.center)--(7R'.center);
    \end{tikzpicture}}=\raisebox{-\height/2}{\begin{tikzpicture}[scale=.6]
        \node (0) at (0,0) {};
        \node (1l) at (-.25,-1) {};
        \node (1r) at (.25,-1) {};
        \node (2l) at (-.5,-2) {};
        \node (2m) at (-.25,-2) {};
        \node (2r) at (0,-2) {};
        \node (3l) at (-.5,-3) {};
        \node (3m) at (-.25,-3) {};
        \node (3r) at (0,-3) {};
        \node (4l) at (-.25,-4) {};
        \node (4m) at (0,-4) {};
        \node (4r) at (.25,-4) {};
        \node (5R) at (-1,-5) {};
        \node (6L) at (-1.25,-6) {};
        \node (6R) at (-1,-6) {};
        \node (7L) at (-1.5,-7) {};
        \node (7M) at (-1.25,-7) {};
        \node (7R) at (-1,-7) {};
        \node (8L) at (-1.25,-8) {};
        \node (8M) at (-1,-8) {};
        \node (8R) at (-0.75,-8) {};
        \node (5l) at (0,-5) {};
        \node (5r) at (1,-5) {};
        \node (6l) at (0,-6) {};
        \node (6r) at (.25,-6) {};
        \node (7l) at (0,-7) {};
        \node (7m) at (.25,-7) {};
        \node (7r) at (.5,-7) {};
        \node (8l) at (-.25,-8) {};
        \node (8r) at (.25,-8) {};
        \draw[color=blue] (4l.center)--(3r.center);
        \draw[color=blue] (4m.center)--(3r.center);
        \draw[color=blue] (4r.center)--(3r.center);
        \draw[color=blue] (3r.center)--(2m.center);
        \draw[color=blue] (3m.center)--(2m.center)--(1l.center);
        \draw[color=blue] (3l.center)--(2m.center);
        \draw[color=blue] (2l.center)--(1l.center)--(0.center)--(1r.center);
        \draw[color=blue] (2r.center)--(1l.center);
        \draw[color=malaquita] (7R.center)--(6R.center)--(5R.center);
        \draw[color=red] (5R.center)--(4m.center);
        \draw[color=malaquita] (7M.center)--(6R.center);
        \draw[color=malaquita] (7L.center)--(6R.center);
        \draw[color=malaquita] (6L.center)--(5R.center);
        \draw[color=red] (5r.center)--(4m.center);
        \draw[color=malaquita] (6r.center)--(5l.center);
        \draw[color=malaquita] (7m.center)--(6l.center);
        \draw[color=malaquita] (7r.center)--(6l.center);
        \draw[color=malaquita] (7l.center)--(6l.center)--(5l.center);
        \draw[color=red] (5l.center)--(4m.center);
        \draw (8l.center)--(7l.center);
        \draw (8r.center)--(7l.center);
        \draw (8L.center)--(7R.center);
        \draw (8M.center)--(7R.center);
        \draw (8R.center)--(7R.center);
        \node (0') at (4,0) {};
        \node (1l') at (4-.25,-1) {};
        \node (1r') at (4.25,-1) {};
        \node (2l') at (4-.5,-2) {};
        \node (2m') at (4-.25,-2) {};
        \node (2r') at (4,-2) {};
        \node (3l') at (4-.5,-3) {};
        \node (3m') at (4-.25,-3) {};
        \node (3r') at (4,-3) {};
        \node (4l') at (3.75,-4) {};
        \node (4m') at (4,-4) {};
        \node (4r') at (4.25,-4) {};
        \node (5R') at (4-1,-5) {};
        \node (6L') at (4-1.25,-6) {};
        \node (6R') at (4-1,-6) {};
        \node (7L') at (4-1.5,-7) {};
        \node (7M') at (4-1.25,-7) {};
        \node (7R') at (4-1,-7) {};
        \node (8L') at (4-1.25,-8) {};
        \node (8R') at (4-0.75,-8) {};
        \node (5l') at (4,-5) {};
        \node (5r') at (5,-5) {};
        \node (6l') at (4,-6) {};
        \node (6r') at (4.25,-6) {};
        \node (7l') at (4,-7) {};
        \node (7m') at (4.25,-7) {};
        \node (7r') at (4.5,-7) {};
        \node (8l') at (4-.25,-8) {};
        \node (8m') at (4,-8) {};
        \node (8r') at (4.25,-8) {};
        \draw[color=blue] (4l'.center)--(3r'.center);
        \draw[color=blue] (4m'.center)--(3r'.center);
        \draw[color=blue] (4r'.center)--(3r'.center);
        \draw[color=blue] (3r'.center)--(2m'.center);
        \draw[color=blue] (3m'.center)--(2m'.center)--(1l'.center);
        \draw[color=blue] (3l'.center)--(2m'.center);
        \draw[color=blue] (2l'.center)--(1l'.center)--(0'.center)--(1r'.center);
        \draw[color=blue] (2r'.center)--(1l'.center);
        \draw[color=malaquita] (7R'.center)--(6R'.center)--(5R'.center);
        \draw[color=red] (5R'.center)--(4m'.center);
        \draw[color=malaquita] (7M'.center)--(6R'.center);
        \draw[color=malaquita] (7L'.center)--(6R'.center);
        \draw[color=malaquita] (6L'.center)--(5R'.center);
        \draw[color=red] (5r'.center)--(4m'.center);
        \draw[color=malaquita] (6r'.center)--(5l'.center);
        \draw[color=malaquita] (7m'.center)--(6l'.center);
        \draw[color=malaquita] (7r'.center)--(6l'.center);
        \draw[color=malaquita] (7l'.center)--(6l'.center)--(5l'.center);
        \draw[color=red] (5l'.center)--(4m'.center);
        \draw (8l'.center)--(7l'.center);
        \draw (8m'.center)--(7l'.center);
        \draw (8r'.center)--(7l'.center);
        \draw (8L'.center)--(7R'.center);
        \draw (8R'.center)--(7R'.center);
    \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[scale=.6]
        \node (0) at (0,0) {};
        \node (1l) at (-.25,-1) {};
        \node (1r) at (.25,-1) {};
        \node (2l) at (-.5,-2) {};
        \node (2m) at (-.25,-2) {};
        \node (2r) at (0,-2) {};
        \node (3l) at (-.5,-3) {};
        \node (3m) at (-.25,-3) {};
        \node (3r) at (0,-3) {};
        \node (4l) at (-.25,-4) {};
        \node (4m) at (0,-4) {};
        \node (4r) at (.25,-4) {};
        \node (5R) at (-1,-5) {};
        \node (6L) at (-1.25,-6) {};
        \node (6R) at (-1,-6) {};
        \node (7L) at (-1.5,-7) {};
        \node (7M) at (-1.25,-7) {};
        \node (7R) at (-1,-7) {};
        \node (8L) at (-1.25,-8) {};
        \node (8M) at (-1,-8) {};
        \node (8R) at (-0.75,-8) {};
        \node (5l) at (0,-5) {};
        \node (5r) at (1,-5) {};
        \node (6l) at (0,-6) {};
        \node (6r) at (.25,-6) {};
        \node (7l) at (0,-7) {};
        \node (7m) at (.25,-7) {};
        \node (7r) at (.5,-7) {};
        \node (8l) at (-.25,-8) {};
        \node (8r) at (.25,-8) {};
        \node (A) at (-3,-6.5) {$A\longrightarrow$};
        \node (B) at (-3,-5.5) {$B\longrightarrow$};
        \draw[color=blue] (4l.center)--(3r.center);
        \draw[color=blue] (4m.center)--(3r.center);
        \draw[color=blue] (4r.center)--(3r.center);
        \draw[color=blue] (3r.center)--(2m.center);
        \draw[color=blue] (3m.center)--(2m.center)--(1l.center);
        \draw[color=blue] (3l.center)--(2m.center);
        \draw[color=blue] (2l.center)--(1l.center)--(0.center)--(1r.center);
        \draw[color=blue] (2r.center)--(1l.center);
        \draw[color=malaquita] (7R.center)--(6R.center)--(5R.center);
        \draw[color=red] (5R.center)--(4m.center);
        \draw[color=malaquita] (7M.center)--(6R.center);
        \draw[color=malaquita] (7L.center)--(6R.center);
        \draw[color=malaquita] (6L.center)--(5R.center);
        \draw[color=red] (5r.center)--(4m.center);
        \draw[color=malaquita] (6r.center)--(5l.center);
        \draw[color=malaquita] (7m.center)--(6l.center);
        \draw[color=malaquita] (7r.center)--(6l.center);
        \draw[color=malaquita] (7l.center)--(6l.center)--(5l.center);
        \draw[color=red] (5l.center)--(4m.center);
        \draw (8l.center)--(7l.center);
        \draw (8r.center)--(7l.center);
        \draw (8L.center)--(7R.center);
        \draw (8M.center)--(7R.center);
        \draw (8R.center)--(7R.center);
        \node (0') at (4,0) {};
        \node (1l') at (4-.25,-1) {};
        \node (1r') at (4.25,-1) {};
        \node (2l') at (4-.5,-2) {};
        \node (2m') at (4-.25,-2) {};
        \node (2r') at (4,-2) {};
        \node (3l') at (4-.5,-3) {};
        \node (3m') at (4-.25,-3) {};
        \node (3r') at (4,-3) {};
        \node (4l') at (3.75,-4) {};
        \node (4m') at (4,-4) {};
        \node (4r') at (4.25,-4) {};
        \node (5R') at (4-1,-5) {};
        \node (6L') at (4-1.25,-6) {};
        \node (6R') at (4-1,-6) {};
        \node (7L') at (4-1.5,-7) {};
        \node (7M') at (4-1.25,-7) {};
        \node (7R') at (4-1,-7) {};
        \node (8L') at (4-1.25,-8) {};
        \node (8R') at (4-0.75,-8) {};
        \node (5l') at (4,-5) {};
        \node (5r') at (5,-5) {};
        \node (6l') at (4,-6) {};
        \node (6r') at (4.25,-6) {};
        \node (7l') at (4,-7) {};
        \node (7m') at (4.25,-7) {};
        \node (7r') at (4.5,-7) {};
        \node (8l') at (4-.25,-8) {};
        \node (8m') at (4,-8) {};
        \node (8r') at (4.25,-8) {};
        \draw[color=blue] (4l'.center)--(3r'.center);
        \draw[color=blue] (4m'.center)--(3r'.center);
        \draw[color=blue] (4r'.center)--(3r'.center);
        \draw[color=blue] (3r'.center)--(2m'.center);
        \draw[color=blue] (3m'.center)--(2m'.center)--(1l'.center);
        \draw[color=blue] (3l'.center)--(2m'.center);
        \draw[color=blue] (2l'.center)--(1l'.center)--(0'.center)--(1r'.center);
        \draw[color=blue] (2r'.center)--(1l'.center);
        \draw[color=malaquita] (7R'.center)--(6R'.center)--(5R'.center);
        \draw[color=red] (5R'.center)--(4m'.center);
        \draw[color=malaquita] (7M'.center)--(6R'.center);
        \draw[color=malaquita] (7L'.center)--(6R'.center);
        \draw[color=malaquita] (6L'.center)--(5R'.center);
        \draw[color=red] (5r'.center)--(4m'.center);
        \draw[color=malaquita] (6r'.center)--(5l'.center);
        \draw[color=malaquita] (7m'.center)--(6l'.center);
        \draw[color=malaquita] (7r'.center)--(6l'.center);
        \draw[color=malaquita] (7l'.center)--(6l'.center)--(5l'.center);
        \draw[color=red] (5l'.center)--(4m'.center);
        \draw (8l'.center)--(7l'.center);
        \draw (8m'.center)--(7l'.center);
        \draw (8r'.center)--(7l'.center);
        \draw (8L'.center)--(7R'.center);
        \draw (8R'.center)--(7R'.center);
        \draw[dashed] (-1.6,.3)--(1.5,.3)--(1.5,-5.15)--(-.7,-5.15)--(-.7,-7.3)--(-1.6,-7.3)--cycle;
    \end{tikzpicture}}\longrightarrow
        \raisebox{-\height/2}{\begin{tikzpicture}[scale=.6]
        \node (0) at (0,0) {};
        \node (1l) at (-.25,-1) {};
        \node (1r) at (.25,-1) {};
        \node (2l) at (-.5,-2) {};
        \node (2m) at (-.25,-2) {};
        \node (2r) at (0,-2) {};
        \node (3l) at (-.5,-3) {};
        \node (3m) at (-.25,-3) {};
        \node (3r) at (0,-3) {};
        \node (4l) at (-.25,-4) {};
        \node (4m) at (0,-4) {};
        \node (4r) at (.25,-4) {};
        \node (5R) at (-1,-5) {};
        \node (6L) at (-1.25,-6) {};
        \node (6R) at (-1,-6) {};
        \node (7L) at (-1.25,-7) {};
        \node (7R) at (-1,-7) {};
        \node (7l) at (-1.75,-7) {};
        \node (7m) at (-2,-7) {};
        \node (7r) at (-1.5,-7) {};
        \node (5l) at (0,-5) {};
        \node (5r) at (1,-5) {};
        \draw[color=blue] (4l.center)--(3r.center);
        \draw[color=blue] (4m.center)--(3r.center);
        \draw[color=blue] (4r.center)--(3r.center);
        \draw[color=blue] (3r.center)--(2m.center);
        \draw[color=blue] (3m.center)--(2m.center)--(1l.center);
        \draw[color=blue] (3l.center)--(2m.center);
        \draw[color=blue] (2l.center)--(1l.center)--(0.center)--(1r.center);
        \draw[color=blue] (2r.center)--(1l.center);
        \draw[color=red] (6R.center)--(5R.center);
        \draw[color=blue] (5R.center)--(4m.center);
        \draw (7R.center)--(6R.center);
        \draw (7L.center)--(6R.center);
        \draw (7l.center)--(6L.center);
        \draw (7m.center)--(6L.center);
        \draw (7r.center)--(6L.center);
        \draw[color=red] (6L.center)--(5R.center);
        \draw[color=blue] (5r.center)--(4m.center);
        \draw[color=blue] (5l.center)--(4m.center);
        \node (0') at (4,0) {};
        \node (1l') at (4-.25,-1) {};
        \node (1r') at (4.25,-1) {};
        \node (2l') at (4-.5,-2) {};
        \node (2m') at (4-.25,-2) {};
        \node (2r') at (4,-2) {};
        \node (3l') at (4-.5,-3) {};
        \node (3m') at (4-.25,-3) {};
        \node (3r') at (4,-3) {};
        \node (4l') at (3.75,-4) {};
        \node (4m') at (4,-4) {};
        \node (4r') at (4.25,-4) {};
        \node (5R') at (4-1,-5) {};
        \node (6L') at (4-1.25,-6) {};
        \node (6R') at (4-1,-6) {};
        \node (7l') at (4-2,-7) {};
        \node (7r') at (4-1.75,-7) {};
        \node (7L') at (4-1.5,-7) {};
        \node (7M') at (4-1.25,-7) {};
        \node (7R') at (4-1,-7) {};
        \node (5l') at (4,-5) {};
        \node (5r') at (5,-5) {};
        \node (A) at (4.5,-6.5) {$\longleftarrow A$};
        \node (B) at (4.5,-5.5) {$\longleftarrow B$};
        \node (C) at (1,-6.5) {$C\longrightarrow$};
        \draw[color=blue] (4l'.center)--(3r'.center);
        \draw[color=blue] (4m'.center)--(3r'.center);
        \draw[color=blue] (4r'.center)--(3r'.center);
        \draw[color=blue] (3r'.center)--(2m'.center);
        \draw[color=blue] (3m'.center)--(2m'.center)--(1l'.center);
        \draw[color=blue] (3l'.center)--(2m'.center);
        \draw[color=blue] (2l'.center)--(1l'.center)--(0'.center)--(1r'.center);
        \draw[color=blue] (2r'.center)--(1l'.center);
        \draw (7R'.center)--(6R'.center);
        \draw[color=red] (6R'.center)--(5R'.center);
        \draw[color=blue] (5R'.center)--(4m'.center);
        \draw (7M'.center)--(6R'.center);
        \draw (7L'.center)--(6R'.center);
        \draw (7l'.center)--(6L'.center);
        \draw (7r'.center)--(6L'.center);
        \draw[color=red] (6L'.center)--(5R'.center);
        \draw[color=blue] (5r'.center)--(4m'.center);
        \draw[color=blue] (5l'.center)--(4m'.center);
        \draw[dashed] (4-1.6,.3)--(4+1.5,.3)--(4+1.5,-5.15)--(4-.7,-5.15)--(4-.7,-7.3)--(4-1.6,-7.3)--cycle;
    \end{tikzpicture}
\begin{tikzpicture}[scale=.5]
        \node (0) at (0,0) {};
        \node (1l) at (-.25,-1) {};
        \node (1r) at (.25,-1) {};
        \node (2l) at (-.5,-2) {};
        \node (2m) at (-.25,-2) {};
        \node (2r) at (0,-2) {};
        \node (3l) at (-.5,-3) {};
        \node (3m) at (-.25,-3) {};
        \node (3r) at (0,-3) {};
        \node (4l) at (-.25,-4) {};
        \node (4m) at (0,-4) {};
        \node (4r) at (.25,-4) {};
        \node (5R) at (-1,-5) {};
        \node (6L) at (-1.25,-6) {};
        \node (6R) at (-1,-6) {};
        \node (7L) at (-1.25,-7) {};
        \node (7R) at (-1,-7) {};
        \node (7l) at (-1.75,-7) {};
        \node (7m) at (-2,-7) {};
        \node (7r) at (-1.5,-7) {};
        \node (5l) at (0,-5) {};
        \node (5r) at (1,-5) {};
        \draw[color=blue] (4l.center)--(3r.center);
        \draw[color=blue] (4m.center)--(3r.center);
        \draw[color=blue] (4r.center)--(3r.center);
        \draw[color=blue] (3r.center)--(2m.center);
        \draw[color=blue] (3m.center)--(2m.center)--(1l.center);
        \draw[color=blue] (3l.center)--(2m.center);
        \draw[color=blue] (2l.center)--(1l.center)--(0.center)--(1r.center);
        \draw[color=blue] (2r.center)--(1l.center);
        \draw[color=red] (6R.center)--(5R.center);
        \draw[color=blue] (5R.center)--(4m.center);
        \draw (7R.center)--(6R.center);
        \draw (7L.center)--(6R.center);
        \draw (7l.center)--(6L.center);
        \draw (7m.center)--(6L.center);
        \draw (7r.center)--(6L.center);
        \draw[color=red] (6L.center)--(5R.center);
        \draw[color=blue] (5r.center)--(4m.center);
        \draw[color=blue] (5l.center)--(4m.center);
        \node (0') at (4,0) {};
        \node (1l') at (4-.25,-1) {};
        \node (1r') at (4.25,-1) {};
        \node (2l') at (4-.5,-2) {};
        \node (2m') at (4-.25,-2) {};
        \node (2r') at (4,-2) {};
        \node (3l') at (4-.5,-3) {};
        \node (3m') at (4-.25,-3) {};
        \node (3r') at (4,-3) {};
        \node (4l') at (3.75,-4) {};
        \node (4m') at (4,-4) {};
        \node (4r') at (4.25,-4) {};
        \node (5R') at (4-1,-5) {};
        \node (6L') at (4-1.25,-6) {};
        \node (6R') at (4-1,-6) {};
        \node (7l') at (4-2,-7) {};
        \node (7r') at (4-1.75,-7) {};
        \node (7L') at (4-1.5,-7) {};
        \node (7M') at (4-1.25,-7) {};
        \node (7R') at (4-1,-7) {};
        \node (5l') at (4,-5) {};
        \node (5r') at (5,-5) {};
        \draw[color=blue] (4l'.center)--(3r'.center);
        \draw[color=blue] (4m'.center)--(3r'.center);
        \draw[color=blue] (4r'.center)--(3r'.center);
        \draw[color=blue] (3r'.center)--(2m'.center);
        \draw[color=blue] (3m'.center)--(2m'.center)--(1l'.center);
        \draw[color=blue] (3l'.center)--(2m'.center);
        \draw[color=blue] (2l'.center)--(1l'.center)--(0'.center)--(1r'.center);
        \draw[color=blue] (2r'.center)--(1l'.center);
        \draw (7R'.center)--(6R'.center);
        \draw[color=red] (6R'.center)--(5R'.center);
        \draw[color=blue] (5R'.center)--(4m'.center);
        \draw (7M'.center)--(6R'.center);
        \draw (7L'.center)--(6R'.center);
        \draw (7l'.center)--(6L'.center);
        \draw (7r'.center)--(6L'.center);
        \draw[color=red] (6L'.center)--(5R'.center);
        \draw[color=blue] (5r'.center)--(4m'.center);
        \draw[color=blue] (5l'.center)--(4m'.center);
    \end{tikzpicture}}\right)\cdot\left(\raisebox{-\height/2}{\begin{tikzpicture}[scale=.5]
        \node (0) at (0,0) {};
        \node (1l) at (-.25,-1) {};
        \node (1r) at (.25,-1) {};
        \node (2l) at (-.5,-2) {};
        \node (2m) at (-.25,-2) {};
        \node (2r) at (0,-2) {};
        \node (3l) at (-.5,-3) {};
        \node (3m) at (-.25,-3) {};
        \node (3r) at (0,-3) {};
        \node (4l) at (-.25,-4) {};
        \node (4m) at (0,-4) {};
        \node (4r) at (.25,-4) {};
        \node (5R) at (-1,-5) {};
        \node (6L) at (-1.25,-6) {};
        \node (6R) at (-1,-6) {};
        \node (7L) at (-1.5,-7) {};
        \node (7M) at (-1.25,-7) {};
        \node (7R) at (-1,-7) {};
        \node (8L) at (-1.25,-8) {};
        \node (8M) at (-1,-8) {};
        \node (8R) at (-0.75,-8) {};
        \node (5l) at (0,-5) {};
        \node (5r) at (1,-5) {};
        \node (6l) at (0,-6) {};
        \node (6r) at (.25,-6) {};
        \node (7l) at (0,-7) {};
        \node (7m) at (.25,-7) {};
        \node (7r) at (.5,-7) {};
        \node (8l) at (-.25,-8) {};
        \node (8r) at (.25,-8) {};
        \draw[color=blue] (4l.center)--(3r.center);
        \draw[color=blue] (4m.center)--(3r.center);
        \draw[color=blue] (4r.center)--(3r.center);
        \draw[color=blue] (3r.center)--(2m.center);
        \draw[color=blue] (3m.center)--(2m.center)--(1l.center);
        \draw[color=blue] (3l.center)--(2m.center);
        \draw[color=blue] (2l.center)--(1l.center)--(0.center)--(1r.center);
        \draw[color=blue] (2r.center)--(1l.center);
        \draw[color=malaquita] (7R.center)--(6R.center)--(5R.center);
        \draw[color=red] (5R.center)--(4m.center);
        \draw[color=malaquita] (7M.center)--(6R.center);
        \draw[color=malaquita] (7L.center)--(6R.center);
        \draw[color=malaquita] (6L.center)--(5R.center);
        \draw[color=red] (5r.center)--(4m.center);
        \draw[color=malaquita] (6r.center)--(5l.center);
        \draw[color=malaquita] (7m.center)--(6l.center);
        \draw[color=malaquita] (7r.center)--(6l.center);
        \draw[color=malaquita] (7l.center)--(6l.center)--(5l.center);
        \draw[color=red] (5l.center)--(4m.center);
        \draw (8l.center)--(7l.center);
        \draw (8r.center)--(7l.center);
        \draw (8L.center)--(7R.center);
        \draw (8M.center)--(7R.center);
        \draw (8R.center)--(7R.center);
        \node (0') at (4,0) {};
        \node (1l') at (4-.25,-1) {};
        \node (1r') at (4.25,-1) {};
        \node (2l') at (4-.5,-2) {};
        \node (2m') at (4-.25,-2) {};
        \node (2r') at (4,-2) {};
        \node (3l') at (4-.5,-3) {};
        \node (3m') at (4-.25,-3) {};
        \node (3r') at (4,-3) {};
        \node (4l') at (3.75,-4) {};
        \node (4m') at (4,-4) {};
        \node (4r') at (4.25,-4) {};
        \node (5R') at (4-1,-5) {};
        \node (6L') at (4-1.25,-6) {};
        \node (6R') at (4-1,-6) {};
        \node (7L') at (4-1.5,-7) {};
        \node (7M') at (4-1.25,-7) {};
        \node (7R') at (4-1,-7) {};
        \node (8L') at (4-1.25,-8) {};
        \node (8R') at (4-0.75,-8) {};
        \node (5l') at (4,-5) {};
        \node (5r') at (5,-5) {};
        \node (6l') at (4,-6) {};
        \node (6r') at (4.25,-6) {};
        \node (7l') at (4,-7) {};
        \node (7m') at (4.25,-7) {};
        \node (7r') at (4.5,-7) {};
        \node (8l') at (4-.25,-8) {};
        \node (8m') at (4,-8) {};
        \node (8r') at (4.25,-8) {};
        \draw[color=blue] (4l'.center)--(3r'.center);
        \draw[color=blue] (4m'.center)--(3r'.center);
        \draw[color=blue] (4r'.center)--(3r'.center);
        \draw[color=blue] (3r'.center)--(2m'.center);
        \draw[color=blue] (3m'.center)--(2m'.center)--(1l'.center);
        \draw[color=blue] (3l'.center)--(2m'.center);
        \draw[color=blue] (2l'.center)--(1l'.center)--(0'.center)--(1r'.center);
        \draw[color=blue] (2r'.center)--(1l'.center);
        \draw[color=malaquita] (7R'.center)--(6R'.center)--(5R'.center);
        \draw[color=red] (5R'.center)--(4m'.center);
        \draw[color=malaquita] (7M'.center)--(6R'.center);
        \draw[color=malaquita] (7L'.center)--(6R'.center);
        \draw[color=malaquita] (6L'.center)--(5R'.center);
        \draw[color=red] (5r'.center)--(4m'.center);
        \draw[color=malaquita] (6r'.center)--(5l'.center);
        \draw[color=malaquita] (7m'.center)--(6l'.center);
        \draw[color=malaquita] (7r'.center)--(6l'.center);
        \draw[color=malaquita] (7l'.center)--(6l'.center)--(5l'.center);
        \draw[color=red] (5l'.center)--(4m'.center);
        \draw (8l'.center)--(7l'.center);
        \draw (8m'.center)--(7l'.center);
        \draw (8r'.center)--(7l'.center);
        \draw (8L'.center)--(7R'.center);
        \draw (8R'.center)--(7R'.center);
    \end{tikzpicture}}\right)\cdot\left(\raisebox{-\height/2}{\begin{tikzpicture}[scale=.5]
        \node (0) at (0,0) {};
        \node (1l) at (-.25,-1) {};
        \node (1r) at (.25,-1) {};
        \node (2l) at (-.5,-2) {};
        \node (2m) at (-.25,-2) {};
        \node (2r) at (0,-2) {};
        \node (3l) at (-.5,-3) {};
        \node (3m) at (-.25,-3) {};
        \node (3r) at (0,-3) {};
        \node (4l) at (-.25,-4) {};
        \node (4m) at (0,-4) {};
        \node (4r) at (.25,-4) {};
        \node (5R) at (-1,-5) {};
        \node (6L) at (-1.25,-6) {};
        \node (6R) at (-1,-6) {};
        \node (7L) at (-1,-7) {};
        \node (7M) at (-1.25,-7) {};
        \node (7R) at (-1.5,-7) {};
        \node (7l) at (-1.75,-7) {};
        \node (7r) at (-2,-7) {};
        \node (5l) at (0,-5) {};
        \node (5r) at (1,-5) {};
        \draw[color=blue] (4l.center)--(3r.center);
        \draw[color=blue] (4m.center)--(3r.center);
        \draw[color=blue] (4r.center)--(3r.center);
        \draw[color=blue] (3r.center)--(2m.center);
        \draw[color=blue] (3m.center)--(2m.center)--(1l.center);
        \draw[color=blue] (3l.center)--(2m.center);
        \draw[color=blue] (2l.center)--(1l.center)--(0.center)--(1r.center);
        \draw[color=blue] (2r.center)--(1l.center);
        \draw[color=red] (6R.center)--(5R.center);
        \draw[color=blue] (5R.center)--(4m.center);
        \draw (7M.center)--(6R.center);
        \draw (7L.center)--(6R.center);
        \draw (7R.center)--(6R.center);
        \draw (7l.center)--(6L.center);
        \draw (7r.center)--(6L.center);
        \draw[color=red] (6L.center)--(5R.center);
        \draw[color=blue] (5r.center)--(4m.center);
        \draw[color=blue] (5l.center)--(4m.center);
        \node (0') at (4,0) {};
        \node (1l') at (4-.25,-1) {};
        \node (1r') at (4.25,-1) {};
        \node (2l') at (4-.5,-2) {};
        \node (2m') at (4-.25,-2) {};
        \node (2r') at (4,-2) {};
        \node (3l') at (4-.5,-3) {};
        \node (3m') at (4-.25,-3) {};
        \node (3r') at (4,-3) {};
        \node (4l') at (3.75,-4) {};
        \node (4m') at (4,-4) {};
        \node (4r') at (4.25,-4) {};
        \node (5R') at (4-1,-5) {};
        \node (6L') at (4-1.25,-6) {};
        \node (6R') at (4-1,-6) {};
        \node (7l') at (4-2,-7) {};
        \node (7m') at (4-1.75,-7) {};
        \node (7r') at (4-1.5,-7) {};
        \node (7L') at (4-1.25,-7) {};
        \node (7R') at (4-1,-7) {};
        \node (5l') at (4,-5) {};
        \node (5r') at (5,-5) {};
        \draw[color=blue] (4l'.center)--(3r'.center);
        \draw[color=blue] (4m'.center)--(3r'.center);
        \draw[color=blue] (4r'.center)--(3r'.center);
        \draw[color=blue] (3r'.center)--(2m'.center);
        \draw[color=blue] (3m'.center)--(2m'.center)--(1l'.center);
        \draw[color=blue] (3l'.center)--(2m'.center);
        \draw[color=blue] (2l'.center)--(1l'.center)--(0'.center)--(1r'.center);
        \draw[color=blue] (2r'.center)--(1l'.center);
        \draw (7R'.center)--(6R'.center);
        \draw[color=red] (6R'.center)--(5R'.center);
        \draw[color=blue] (5R'.center)--(4m'.center);
        \draw (7L'.center)--(6R'.center);
        \draw (7r'.center)--(6L'.center);
        \draw (7l'.center)--(6L'.center);
        \draw (7m'.center)--(6L'.center);
        \draw[color=red] (6L'.center)--(5R'.center);
        \draw[color=blue] (5r'.center)--(4m'.center);
        \draw[color=blue] (5l'.center)--(4m'.center);
    \end{tikzpicture}}\right)=$$ $$=\raisebox{-\height/2}{\begin{tikzpicture}[scale=.5]
        \node (0) at (0,0) {};
        \node (1l) at (-.25,-1) {};
        \node (1r) at (.25,-1) {};
        \node (2l) at (-.5,-2) {};
        \node (2m) at (-.25,-2) {};
        \node (2r) at (0,-2) {};
        \node (3l) at (-.5,-3) {};
        \node (3m) at (-.25,-3) {};
        \node (3r) at (0,-3) {};
        \node (4l) at (-.25,-4) {};
        \node (4m) at (0,-4) {};
        \node (4r) at (.25,-4) {};
        \node (5R) at (-1,-5) {};
        \node (6L) at (-1.25,-6) {};
        \node (6R) at (-1,-6) {};
        \node (7L) at (-1.25,-7) {};
        \node (7R) at (-1,-7) {};
        \node (8L) at (-1.25,-8) {};
        \node (8M) at (-1,-8) {};
        \node (8R) at (-0.75,-8) {};
        \node (5l) at (0,-5) {};
        \node (5r) at (1,-5) {};
        \node (6l) at (0,-6) {};
        \node (6r) at (.25,-6) {};
        \node (7l) at (0,-7) {};
        \node (7m) at (.25,-7) {};
        \node (7r) at (.5,-7) {};
        \node (8l) at (-.25,-8) {};
        \node (8r) at (.25,-8) {};
        \draw[color=blue] (4l.center)--(3r.center);
        \draw[color=blue] (4m.center)--(3r.center);
        \draw[color=blue] (4r.center)--(3r.center);
        \draw[color=blue] (3r.center)--(2m.center);
        \draw[color=blue] (3m.center)--(2m.center)--(1l.center);
        \draw[color=blue] (3l.center)--(2m.center);
        \draw[color=blue] (2l.center)--(1l.center)--(0.center)--(1r.center);
        \draw[color=blue] (2r.center)--(1l.center);
        \draw[color=malaquita] (7R.center)--(6R.center)--(5R.center);
        \draw[color=red] (5R.center)--(4m.center);
        \draw[color=malaquita] (7L.center)--(6R.center);
        \draw[color=malaquita] (6L.center)--(5R.center);
        \draw[color=red] (5r.center)--(4m.center);
        \draw[color=malaquita] (6r.center)--(5l.center);
        \draw[color=malaquita] (7m.center)--(6l.center);
        \draw[color=malaquita] (7r.center)--(6l.center);
        \draw[color=malaquita] (7l.center)--(6l.center)--(5l.center);
        \draw[color=red] (5l.center)--(4m.center);
        \draw (8l.center)--(7l.center);
        \draw (8r.center)--(7l.center);
        \draw (8L.center)--(7R.center);
        \draw (8M.center)--(7R.center);
        \draw (8R.center)--(7R.center);
        \node (0') at (4,0) {};
        \node (1l') at (4-.25,-1) {};
        \node (1r') at (4.25,-1) {};
        \node (2l') at (4-.5,-2) {};
        \node (2m') at (4-.25,-2) {};
        \node (2r') at (4,-2) {};
        \node (3l') at (4-.5,-3) {};
        \node (3m') at (4-.25,-3) {};
        \node (3r') at (4,-3) {};
        \node (4l') at (3.75,-4) {};
        \node (4m') at (4,-4) {};
        \node (4r') at (4.25,-4) {};
        \node (5R') at (4-1,-5) {};
        \node (6L') at (4-1.25,-6) {};
        \node (6R') at (4-1,-6) {};
        \node (7L') at (4-1.25,-7) {};
        \node (7R') at (4-1,-7) {};
        \node (8L') at (4-1.25,-8) {};
        \node (8R') at (4-0.75,-8) {};
        \node (5l') at (4,-5) {};
        \node (5r') at (5,-5) {};
        \node (6l') at (4,-6) {};
        \node (6r') at (4.25,-6) {};
        \node (7l') at (4,-7) {};
        \node (7m') at (4.25,-7) {};
        \node (7r') at (4.5,-7) {};
        \node (8l') at (4-.25,-8) {};
        \node (8m') at (4,-8) {};
        \node (8r') at (4.25,-8) {};
        \draw[color=blue] (4l'.center)--(3r'.center);
        \draw[color=blue] (4m'.center)--(3r'.center);
        \draw[color=blue] (4r'.center)--(3r'.center);
        \draw[color=blue] (3r'.center)--(2m'.center);
        \draw[color=blue] (3m'.center)--(2m'.center)--(1l'.center);
        \draw[color=blue] (3l'.center)--(2m'.center);
        \draw[color=blue] (2l'.center)--(1l'.center)--(0'.center)--(1r'.center);
        \draw[color=blue] (2r'.center)--(1l'.center);
        \draw[color=malaquita] (7R'.center)--(6R'.center)--(5R'.center);
        \draw[color=red] (5R'.center)--(4m'.center);
        \draw[color=malaquita] (7L'.center)--(6R'.center);
        \draw[color=malaquita] (6L'.center)--(5R'.center);
        \draw[color=red] (5r'.center)--(4m'.center);
        \draw[color=malaquita] (6r'.center)--(5l'.center);
        \draw[color=malaquita] (7m'.center)--(6l'.center);
        \draw[color=malaquita] (7r'.center)--(6l'.center);
        \draw[color=malaquita] (7l'.center)--(6l'.center)--(5l'.center);
        \draw[color=red] (5l'.center)--(4m'.center);
        \draw (8l'.center)--(7l'.center);
        \draw (8m'.center)--(7l'.center);
        \draw (8r'.center)--(7l'.center);
        \draw (8L'.center)--(7R'.center);
        \draw (8R'.center)--(7R'.center);
    \end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[scale=.6]
        \node (dots) at (0,.3) {$\smash{\vdots}$};
        \node (0) at (0,0) {};
        \node (1l) at (-1.5,-1) {};
        \node (1m) at (0,-1) {};
        \node (1r) at (1.5,-1) {};
        \node (2l) at (-0.5-1.25,-2) {};
        \node (2r) at (-0.5-0.75,-2) {};
        \node (2L) at (-1+0.75,-2) {};
        \node (2R) at (-1+1.25,-2) {};
        \node (3L) at (-1+0.5,-3) {};
        \node (3R) at (-1+1,-3) {};
        \node (3l) at (-0.5-0.5,-3) {};
        \node (3m) at (-0.5-0.75,-3) {};
        \node (3r) at (-0.5-1,-3) {};
        \draw[color=red] (1l.center)--(0.center)--(1r.center);
        \draw[color=red] (0.center)--(1m.center);
        \draw[color=malaquita] (2l.center)--(1l.center);
        \draw[color=malaquita] (1l.center)--(2r.center);
        \draw[color=malaquita] (2L.center)--(1m.center);
        \draw[color=malaquita] (1m.center)--(2R.center);
        \draw (3l.center)--(2r.center);
        \draw (3m.center)--(2r.center);
        \draw (2r.center)--(3r.center);
        \draw (3L.center)--(2L.center);
        \draw (2L.center)--(3R.center);
        \node (Dots) at (4,.3) {$\smash{\vdots}$};
        \node (0') at (4,0) {};
        \node (1l') at (4-1.5,-1) {};
        \node (1m') at (4,-1) {};
        \node (1r') at (4+1.5,-1) {};
        \node (2l') at (4-0.5-1.25,-2) {};
        \node (2r') at (4-0.5-0.75,-2) {};
        \node (2L') at (3.75,-2) {};
        \node (2R') at (3+1.25,-2) {};
        \node (3L') at (3.5,-3) {};
        \node (3M') at (3+0.75,-3) {};
        \node (3R') at (3+1,-3) {};
        \node (3l') at (4-0.5-0.5,-3) {};
        \node (3r') at (4-0.5-1,-3) {};
        \draw[color=red] (1l'.center)--(0'.center)--(1r'.center);
        \draw[color=red] (0'.center)--(1m'.center);
        \draw[color=malaquita] (2l'.center)--(1l'.center);
        \draw[color=malaquita] (1l'.center)--(2r'.center);
        \draw[color=malaquita] (2L'.center)--(1m'.center);
        \draw[color=malaquita] (1m'.center)--(2R'.center);
        \draw (3l'.center)--(2r'.center);
        \draw (3M'.center)--(2L'.center);
        \draw (2r'.center)--(3r'.center);
        \draw (3L'.center)--(2L'.center);
        \draw (2L'.center)--(3R'.center);
    \end{tikzpicture}}=\raisebox{-\height/2}{\begin{tikzpicture}[scale=.6]
        \node (dots) at (0,.3) {$\smash{\vdots}$};
        \node (0) at (0,0) {};
        \node (1l) at (-1.5,-1) {};
        \node (1r) at (1.5,-1) {};
        \node (2l) at (-0.5-1.25,-2) {};
        \node (2r) at (-0.5-0.75,-2) {};
        \node (2L) at (-1+0.75,-2) {};
        \node (3L) at (-1+0.5,-3) {};
        \node (3R) at (-1+1,-3) {};
        \node (3l) at (-0.5-0.5,-3) {};
        \node (3m) at (-0.5-0.75,-3) {};
        \node (3r) at (-0.5-1,-3) {};
        \draw[color=blue] (1l.center)--(0.center)--(1r.center);
        \draw[color=red] (2l.center)--(1l.center);
        \draw[color=red] (1l.center)--(2r.center);
        \draw[color=red] (2L.center)--(1l.center);
        \draw (3l.center)--(2r.center);
        \draw (3m.center)--(2r.center);
        \draw (2r.center)--(3r.center);
        \draw (3L.center)--(2L.center);
        \draw (2L.center)--(3R.center);
        \node (Dots) at (4,.3) {$\smash{\vdots}$};
        \node (0') at (4,0) {};
        \node (1l') at (4-1.5,-1) {};
        \node (1r') at (4+1.5,-1) {};
        \node (2l') at (4-0.5-1.25,-2) {};
        \node (2r') at (4-0.5-0.75,-2) {};
        \node (2L') at (3.75,-2) {};
        \node (3L') at (3.5,-3) {};
        \node (3M') at (3+0.75,-3) {};
        \node (3R') at (3+1,-3) {};
        \node (3l') at (4-0.5-0.5,-3) {};
        \node (3r') at (4-0.5-1,-3) {};
        \draw[color=blue] (1l'.center)--(0'.center)--(1r'.center);
        \draw[color=red] (2l'.center)--(1l'.center);
        \draw[color=red] (1l'.center)--(2r'.center);
        \draw[color=red] (2L'.center)--(1l'.center);
        \draw (3l'.center)--(2r'.center);
        \draw (3M'.center)--(2L'.center);
        \draw (2r'.center)--(3r'.center);
        \draw (3L'.center)--(2L'.center);
        \draw (2L'.center)--(3R'.center);
    \end{tikzpicture}}$$
    $$\raisebox{-\height/2}{\begin{tikzpicture}[scale=.6]
        \node (dots) at (0,.3) {$\smash{\vdots}$};
        \node (0) at (0,0) {};
        \node (1l) at (-1.5,-1) {};
        \node (1m) at (0,-1) {};
        \node (1r) at (1.5,-1) {};
        \node (2l) at (1.5-0.5-1.25,-2) {};
        \node (2r) at (1.5-0.5-0.75,-2) {};
        \node (2L) at (1.5-1+0.75,-2) {};
        \node (2R) at (1.5-1+1.25,-2) {};
        \node (3L) at (1.5-1+0.5,-3) {};
        \node (3R) at (1.5-1+1,-3) {};
        \node (3l) at (1.5-0.5-0.5,-3) {};
        \node (3m) at (1.5-0.5-0.75,-3) {};
        \node (3r) at (1.5-0.5-1,-3) {};
        \draw[color=red] (1l.center)--(0.center)--(1r.center);
        \draw[color=red] (0.center)--(1m.center);
        \draw[color=malaquita] (2l.center)--(1m.center);
        \draw[color=malaquita] (1m.center)--(2r.center);
        \draw[color=malaquita] (2L.center)--(1r.center);
        \draw[color=malaquita] (1r.center)--(2R.center);
        \draw (3l.center)--(2r.center);
        \draw (3m.center)--(2r.center);
        \draw (2r.center)--(3r.center);
        \draw (3L.center)--(2L.center);
        \draw (2L.center)--(3R.center);
        \node (dots) at (4,.3) {$\smash{\vdots}$};
        \node (0') at (4,0) {};
        \node (1l') at (4-1.5,-1) {};
        \node (1m') at (4,-1) {};
        \node (1r') at (4+1.5,-1) {};
        \node (2l') at (4-0.5-1.25+1.5,-2) {};
        \node (2r') at (4-0.5-0.75+1.5,-2) {};
        \node (2L') at (3.75+1.5,-2) {};
        \node (2R') at (3+1.25+1.5,-2) {};
        \node (3L') at (3.5+1.5,-3) {};
        \node (3M') at (3+0.75+1.5,-3) {};
        \node (3R') at (3+1+1.5,-3) {};
        \node (3l') at (4-0.5-0.5+1.5,-3) {};
        \node (3r') at (4-0.5-1+1.5,-3) {};
        \draw[color=red] (1l'.center)--(0'.center)--(1r'.center);
        \draw[color=red] (0'.center)--(1m'.center);
        \draw[color=malaquita] (2l'.center)--(1m'.center);
        \draw[color=malaquita] (1m'.center)--(2r'.center);
        \draw[color=malaquita] (2L'.center)--(1r'.center);
        \draw[color=malaquita] (1r'.center)--(2R'.center);
        \draw (3l'.center)--(2r'.center);
        \draw (3M'.center)--(2L'.center);
        \draw (2r'.center)--(3r'.center);
        \draw (3L'.center)--(2L'.center);
        \draw (2L'.center)--(3R'.center);
    \end{tikzpicture}}=\raisebox{-\height/2}{\begin{tikzpicture}[scale=.6]
        \node (dots) at (0,.3) {$\smash{\vdots}$};
        \node (0) at (0,0) {};
        \node (1l) at (-1.5,-1) {};
        \node (1r) at (1.5,-1) {};
        \node (2l) at (0.5+1.25,-2) {};
        \node (2r) at (1.5-0.5-0.75,-2) {};
        \node (2L) at (1.5-1+0.75,-2) {};
        \node (3L) at (1.5-1+0.5,-3) {};
        \node (3R) at (1.5-1+1,-3) {};
        \node (3l) at (1.5-0.5-0.5,-3) {};
        \node (3m) at (1.5-0.5-0.75,-3) {};
        \node (3r) at (1.5-0.5-1,-3) {};
        \draw[color=blue] (1l.center)--(0.center)--(1r.center);
        \draw[color=red] (2l.center)--(1r.center);
        \draw[color=red] (1r.center)--(2r.center);
        \draw[color=red] (2L.center)--(1r.center);
        \draw (3l.center)--(2r.center);
        \draw (3m.center)--(2r.center);
        \draw (2r.center)--(3r.center);
        \draw (3L.center)--(2L.center);
        \draw (2L.center)--(3R.center);
        \node (dots) at (4,.3) {$\smash{\vdots}$};
        \node (0') at (4,0) {};
        \node (1l') at (4-1.5,-1) {};
        \node (1r') at (4+1.5,-1) {};
        \node (2l') at (0.5+1.25+4,-2) {};
        \node (2r') at (1.5+4-0.5-0.75,-2) {};
        \node (2L') at (1.5+3.75,-2) {};
        \node (3L') at (1.5+3.5,-3) {};
        \node (3M') at (1.5+3+0.75,-3) {};
        \node (3R') at (1.5+3+1,-3) {};
        \node (3l') at (1.5+4-0.5-0.5,-3) {};
        \node (3r') at (1.5+4-0.5-1,-3) {};
        \draw[color=blue] (1l'.center)--(0'.center)--(1r'.center);
        \draw[color=red] (2l'.center)--(1r'.center);
        \draw[color=red] (1r'.center)--(2r'.center);
        \draw[color=red] (2L'.center)--(1r'.center);
        \draw (3l'.center)--(2r'.center);
        \draw (3M'.center)--(2L'.center);
        \draw (2r'.center)--(3r'.center);
        \draw (3L'.center)--(2L'.center);
        \draw (2L'.center)--(3R'.center);
    \end{tikzpicture}}$$
    $$\raisebox{-\height/2}{\begin{tikzpicture}[scale=.6]
        \node (dots) at (0,.3) {$\smash{\vdots}$};
        \node (0) at (0,0) {};
        \node (1l) at (-1,-1) {};
        \node (1r) at (1,-1) {};
        \node (2l) at (-1.25,-2) {};
        \node (2m) at (-1,-2) {};
        \node (2r) at (-0.75,-2) {};
        \node (2L) at (0.75,-2) {};
        \node (2M) at (1,-2) {};
        \node (2R) at (1.25,-2) {};
        \node (3L) at (0.5,-3) {};
        \node (3R) at (1,-3) {};
        \node (3l) at (-0.5,-3) {};
        \node (3m) at (-0.75,-3) {};
        \node (3r) at (-1,-3) {};
        \draw[color=red] (1l.center)--(0.center)--(1r.center);
        \draw[color=malaquita] (2l.center)--(1l.center);
        \draw[color=malaquita] (2m.center)--(1l.center);
        \draw[color=malaquita] (1l.center)--(2r.center);
        \draw[color=malaquita] (2L.center)--(1r.center);
        \draw[color=malaquita] (2M.center)--(1r.center);
        \draw[color=malaquita] (1r.center)--(2R.center);
        \draw (3l.center)--(2r.center);
        \draw (3m.center)--(2r.center);
        \draw (2r.center)--(3r.center);
        \draw (3L.center)--(2L.center);
        \draw (2L.center)--(3R.center);
        \node (dots) at (3,.3) {$\smash{\vdots}$};
        \node (0') at (3,0) {};
        \node (1l') at (3-1,-1) {};
        \node (1r') at (3+1,-1) {};
        \node (2l') at (3-1.25,-2) {};
        \node (2m') at (3-1,-2) {};
        \node (2r') at (3-0.75,-2) {};
        \node (2L') at (3.75,-2) {};
        \node (2M') at (4,-2) {};
        \node (2R') at (3+1.25,-2) {};
        \node (3L') at (3.5,-3) {};
        \node (3M') at (3+0.75,-3) {};
        \node (3R') at (3+1,-3) {};
        \node (3l') at (3-0.5,-3) {};
        \node (3r') at (3-1,-3) {};
        \draw[color=red] (1l'.center)--(0'.center)--(1r'.center);
        \draw[color=malaquita] (2l'.center)--(1l'.center);
        \draw[color=malaquita] (2m'.center)--(1l'.center);
        \draw[color=malaquita] (1l'.center)--(2r'.center);
        \draw[color=malaquita] (2L'.center)--(1r'.center);
        \draw[color=malaquita] (2M'.center)--(1r'.center);
        \draw[color=malaquita] (1r'.center)--(2R'.center);
        \draw (3l'.center)--(2r'.center);
        \draw (3M'.center)--(2L'.center);
        \draw (2r'.center)--(3r'.center);
        \draw (3L'.center)--(2L'.center);
        \draw (2L'.center)--(3R'.center);
    \end{tikzpicture}}=\raisebox{-\height/2}{\begin{tikzpicture}[scale=.6]
        \node (dots) at (0,.3) {$\smash{\vdots}$};
        \node (0) at (0,0) {};
        \node (1l) at (-1,-1) {};
        \node (1m) at (0,-1) {};
        \node (1r) at (1,-1) {};
        \node (2r) at (-0.75,-2) {};
        \node (2L) at (0.75,-2) {};
        \node (3L) at (0.5,-3) {};
        \node (3R) at (1,-3) {};
        \node (3l) at (-0.5,-3) {};
        \node (3m) at (-0.75,-3) {};
        \node (3r) at (-1,-3) {};
        \draw[color=blue] (1l.center)--(0.center)--(1r.center);
        \draw[color=blue] (1m.center)--(0.center);
        \draw[color=red] (1m.center)--(2r.center);
        \draw[color=red] (2L.center)--(1m.center);
        \draw (3l.center)--(2r.center);
        \draw (3m.center)--(2r.center);
        \draw (2r.center)--(3r.center);
        \draw (3L.center)--(2L.center);
        \draw (2L.center)--(3R.center);
        \node (dots) at (3,.3) {$\smash{\vdots}$};
        \node (0') at (3,0) {};
        \node (1l') at (3-1,-1) {};
        \node (1m') at (3,-1) {};
        \node (1r') at (3+1,-1) {};
        \node (2r') at (3-0.75,-2) {};
        \node (2L') at (3.75,-2) {};
        \node (3L') at (3.5,-3) {};
        \node (3M') at (3+0.75,-3) {};
        \node (3R') at (3+1,-3) {};
        \node (3l') at (3-0.5,-3) {};
        \node (3r') at (3-1,-3) {};
        \draw[color=blue] (1l'.center)--(0'.center)--(1r'.center);
        \draw[color=blue] (1m'.center)--(0'.center);
        \draw[color=red] (1m'.center)--(2r'.center);
        \draw[color=red] (2L'.center)--(1m'.center);
        \draw (3l'.center)--(2r'.center);
        \draw (3M'.center)--(2L'.center);
        \draw (2r'.center)--(3r'.center);
        \draw (3L'.center)--(2L'.center);
        \draw (2L'.center)--(3R'.center);
    \end{tikzpicture}}$$
    $$\raisebox{-\height/2}{\begin{tikzpicture}[scale=.45]
        \node (dots) at (0,.3) {$\smash{\vdots}$};
        \node (0) at (0,0) {};
        \node (1l) at (-1,-1) {};
        \node (1r) at (1,-1) {};
        \node (2l) at (-1.25,-2) {};
        \node (2r) at (-0.75,-2) {};
        \node (2L) at (0.75,-2) {};
        \node (2R) at (1.25,-2) {};
        \node (3L) at (0.5,-3) {};
        \node (3R) at (1,-3) {};
        \node (3l) at (-0.5,-3) {};
        \node (3m) at (-0.75,-3) {};
        \node (3r) at (-1,-3) {};
        \draw[color=red] (1l.center)--(0.center)--(1r.center);
        \draw[color=malaquita] (2l.center)--(1l.center);
        \draw[color=malaquita] (1l.center)--(2r.center);
        \draw[color=malaquita] (2L.center)--(1r.center);
        \draw[color=malaquita] (1r.center)--(2R.center);
        \draw (3l.center)--(2r.center);
        \draw (3m.center)--(2r.center);
        \draw (2r.center)--(3r.center);
        \draw (3L.center)--(2L.center);
        \draw (2L.center)--(3R.center);
        \node (Dots) at (3,.3) {$\smash{\vdots}$};
        \node (0') at (3,0) {};
        \node (1l') at (3-1,-1) {};
        \node (1r') at (3+1,-1) {};
        \node (2l') at (3-1.25,-2) {};
        \node (2r') at (3-0.75,-2) {};
        \node (2L') at (3.75,-2) {};
        \node (2R') at (3+1.25,-2) {};
        \node (3L') at (3.5,-3) {};
        \node (3M') at (3+0.75,-3) {};
        \node (3R') at (3+1,-3) {};
        \node (3l') at (3-0.5,-3) {};
        \node (3r') at (3-1,-3) {};
        \draw[color=red] (1l'.center)--(0'.center)--(1r'.center);
        \draw[color=malaquita] (2l'.center)--(1l'.center);
        \draw[color=malaquita] (1l'.center)--(2r'.center);
        \draw[color=malaquita] (2L'.center)--(1r'.center);
        \draw[color=malaquita] (1r'.center)--(2R'.center);
        \draw (3l'.center)--(2r'.center);
        \draw (3M'.center)--(2L'.center);
        \draw (2r'.center)--(3r'.center);
        \draw (3L'.center)--(2L'.center);
        \draw (2L'.center)--(3R'.center);
    \end{tikzpicture}}=\left(\raisebox{-\height/2}{\begin{tikzpicture}[scale=.45]
        \node (dots) at (0,.3) {$\smash{\vdots}$};
        \node (0) at (0,0) {};
        \node (1l) at (-.5,-1) {};
        \node (1r) at (.5,-1) {};
        \node (2l) at (-.75,-2) {};
        \node (2m) at (-.5,-2) {};
        \node (2r) at (-.25,-2) {};
        \node (2L) at (.25,-2) {};
        \node (2R) at (.75,-2) {};
        \draw[color=red] (1l.center)--(0.center)--(1r.center);
        \draw (2l.center)--(1l.center);
        \draw (1l.center)--(2r.center);
        \draw (2m.center)--(1l.center);
        \draw (2L.center)--(1r.center);
        \draw (1r.center)--(2R.center);
        \node (Dots) at (2,.3) {$\smash{\vdots}$};
        \node (0') at (2,0) {};
        \node (1l') at (1.5,-1) {};
        \node (1r') at (2.5,-1) {};
        \node (2l') at (1.25,-2) {};
        \node (2r') at (1.75,-2) {};
        \node (2L') at (2.25,-2) {};
        \node (2M') at (2.5,-2) {};
        \node (2R') at (2.75,-2) {};
        \draw[color=red] (1l'.center)--(0'.center)--(1r'.center);
        \draw (2l'.center)--(1l'.center);
        \draw (1l'.center)--(2r'.center);
        \draw (2L'.center)--(1r'.center);
        \draw (2M'.center)--(1r'.center);
        \draw (1r'.center)--(2R'.center);
    \end{tikzpicture}}\right)\cdot\left(\raisebox{-\height/2}{\begin{tikzpicture}[scale=.45]
        \node (dots) at (-.5,1.3) {$\smash{\vdots}$};
        \node (-1) at (-.5,1) {};
        \node (0l) at (0,0) {};
        \node (0r) at (-1,0) {};
        \node (1l) at (-.5,-1) {};
        \node (1r) at (.5,-1) {};
        \node (2l) at (-.75,-2) {};
        \node (2r) at (-.25,-2) {};
        \node (2L) at (.25,-2) {};
        \node (2M) at (.5,-2) {};
        \node (2R) at (.75,-2) {};
        \draw[color=blue] (0l.center)--(-1.center)--(0r.center);
        \draw[color=red] (1l.center)--(0l.center);
        \draw[color=red] (1r.center)--(0l.center);
        \draw (2l.center)--(1l.center);
        \draw (1l.center)--(2r.center);
        \draw (2L.center)--(1r.center);
        \draw (2M.center)--(1r.center);
        \draw (1r.center)--(2R.center);
        \node (Dots) at (1.5,1.3) {$\smash{\vdots}$};
        \node (-1') at (1.5,1) {};
        \node (0l') at (2,0) {};
        \node (0r') at (1,0) {};
        \node (1l') at (1.5,-1) {};
        \node (1r') at (2.5,-1) {};
        \node (2l') at (1.25,-2) {};
        \node (2m') at (1.5,-2) {};
        \node (2r') at (1.75,-2) {};
        \node (2L') at (2.25,-2) {};
        \node (2R') at (2.75,-2) {};
        \draw[color=blue] (0l'.center)--(-1'.center)--(0r'.center);
        \draw[color=red] (1l'.center)--(0l'.center);
        \draw[color=red] (1r'.center)--(0l'.center);
        \draw (2l'.center)--(1l'.center);
        \draw (2m'.center)--(1l'.center);
        \draw (1l'.center)--(2r'.center);
        \draw (2L'.center)--(1r'.center);
        \draw (1r'.center)--(2R'.center);
    \end{tikzpicture}}\right)\cdot\left(\raisebox{-\height/2}{\begin{tikzpicture}[scale=.45]
        \node (dots) at (0,.3) {$\smash{\vdots}$};
        \node (0) at (0,0) {};
        \node (1l) at (-.5,-1) {};
        \node (1r) at (.5,-1) {};
        \node (2l) at (-.75,-2) {};
        \node (2r) at (-.25,-2) {};
        \node (2L) at (.25,-2) {};
        \node (2M) at (.5,-2) {};
        \node (2R) at (.75,-2) {};
        \draw[color=red] (1l.center)--(0.center)--(1r.center);
        \draw (2l.center)--(1l.center);
        \draw (1l.center)--(2r.center);
        \draw (2L.center)--(1r.center);
        \draw (2M.center)--(1r.center);
        \draw (1r.center)--(2R.center);
        \node (Dots) at (2,.3) {$\smash{\vdots}$};
        \node (0') at (2,0) {};
        \node (1l') at (1.5,-1) {};
        \node (1r') at (2.5,-1) {};
        \node (2l') at (1.25,-2) {};
        \node (2m') at (1.5,-2) {};
        \node (2r') at (1.75,-2) {};
        \node (2L') at (2.25,-2) {};
        \node (2R') at (2.75,-2) {};
        \draw[color=red] (1l'.center)--(0'.center)--(1r'.center);
        \draw (2l'.center)--(1l'.center);
        \draw (2m'.center)--(1l'.center);
        \draw (1l'.center)--(2r'.center);
        \draw (2L'.center)--(1r'.center);
        \draw (1r'.center)--(2R'.center);
    \end{tikzpicture}}\right)\cdot\left(\raisebox{-\height/2}{\begin{tikzpicture}[scale=.45]
        \node (dots) at (.5,1.3) {$\smash{\vdots}$};
        \node (-1) at (.5,1) {};
        \node (0l) at (0,0) {};
        \node (0r) at (1,0) {};
        \node (1l) at (-.5,-1) {};
        \node (1r) at (.5,-1) {};
        \node (2l) at (-.75,-2) {};
        \node (2r) at (-.25,-2) {};
        \node (2L) at (.25,-2) {};
        \node (2M) at (.5,-2) {};
        \node (2R) at (.75,-2) {};
        \draw[color=blue] (0l.center)--(-1.center)--(0r.center);
        \draw[color=red] (1l.center)--(0l.center);
        \draw[color=red] (1r.center)--(0l.center);
        \draw (2l.center)--(1l.center);
        \draw (1l.center)--(2r.center);
        \draw (2L.center)--(1r.center);
        \draw (2M.center)--(1r.center);
        \draw (1r.center)--(2R.center);
        \node (Dots) at (2.5,1.3) {$\smash{\vdots}$};
        \node (-1') at (2.5,1) {};
        \node (0l') at (2,0) {};
        \node (0r') at (3,0) {};
        \node (1l') at (1.5,-1) {};
        \node (1r') at (2.5,-1) {};
        \node (2l') at (1.25,-2) {};
        \node (2m') at (1.5,-2) {};
        \node (2r') at (1.75,-2) {};
        \node (2L') at (2.25,-2) {};
        \node (2R') at (2.75,-2) {};
        \draw[color=blue] (0l'.center)--(-1'.center)--(0r'.center);
        \draw[color=red] (1l'.center)--(0l'.center);
        \draw[color=red] (1r'.center)--(0l'.center);
        \draw (2l'.center)--(1l'.center);
        \draw (2m'.center)--(1l'.center);
        \draw (1l'.center)--(2r'.center);
        \draw (2L'.center)--(1r'.center);
        \draw (1r'.center)--(2R'.center);
    \end{tikzpicture}}\right)\cdot\left(\raisebox{-\height/2}{\begin{tikzpicture}[scale=.45]
        \node (dots) at (0,.3) {$\smash{\vdots}$};
        \node (0) at (0,0) {};
        \node (1l) at (-.5,-1) {};
        \node (1r) at (.5,-1) {};
        \node (2l) at (-.75,-2) {};
        \node (2m) at (-.5,-2) {};
        \node (2r) at (-.25,-2) {};
        \node (2L) at (.25,-2) {};
        \node (2R) at (.75,-2) {};
        \draw[color=red] (1l.center)--(0.center)--(1r.center);
        \draw (2l.center)--(1l.center);
        \draw (1l.center)--(2r.center);
        \draw (2m.center)--(1l.center);
        \draw (2L.center)--(1r.center);
        \draw (1r.center)--(2R.center);
        \node (Dots) at (2,.3) {$\smash{\vdots}$};
        \node (0') at (2,0) {};
        \node (1l') at (1.5,-1) {};
        \node (1r') at (2.5,-1) {};
        \node (2l') at (1.25,-2) {};
        \node (2r') at (1.75,-2) {};
        \node (2L') at (2.25,-2) {};
        \node (2M') at (2.5,-2) {};
        \node (2R') at (2.75,-2) {};
        \draw[color=red] (1l'.center)--(0'.center)--(1r'.center);
        \draw (2l'.center)--(1l'.center);
        \draw (1l'.center)--(2r'.center);
        \draw (2L'.center)--(1r'.center);
        \draw (2M'.center)--(1r'.center);
        \draw (1r'.center)--(2R'.center);
    \end{tikzpicture}}\right)$$
    $$\raisebox{-\height/2}{\begin{tikzpicture}[scale=.45]
        \node (dots) at (0,.3) {$\smash{\vdots}$};
        \node (0) at (0,0) {};
        \node (1l) at (-1.5,-1) {};
        \node (1m) at (0,-1) {};
        \node (1r) at (1.5,-1) {};
        \node (2l) at (-0.5-1.25,-2) {};
        \node (2m) at (-0.5-1,-2) {};
        \node (2r) at (-0.5-0.75,-2) {};
        \node (2L) at (-1+0.75,-2) {};
        \node (2M) at (0,-2) {};
        \node (2R) at (-1+1.25,-2) {};
        \node (3L) at (-1+0.5,-3) {};
        \node (3R) at (-1+1,-3) {};
        \node (3l) at (-0.5-0.5,-3) {};
        \node (3m) at (-0.5-0.75,-3) {};
        \node (3r) at (-0.5-1,-3) {};
        \draw[color=red] (1l.center)--(0.center)--(1r.center);
        \draw[color=red] (0.center)--(1m.center);
        \draw[color=malaquita] (2l.center)--(1l.center);
        \draw[color=malaquita] (2m.center)--(1l.center);
        \draw[color=malaquita] (1l.center)--(2r.center);
        \draw[color=malaquita] (2L.center)--(1m.center);
        \draw[color=malaquita] (2M.center)--(1m.center);
        \draw[color=malaquita] (1m.center)--(2R.center);
        \draw (3l.center)--(2r.center);
        \draw (3m.center)--(2r.center);
        \draw (2r.center)--(3r.center);
        \draw (3L.center)--(2L.center);
        \draw (2L.center)--(3R.center);
        \node (Dots) at (4,.3) {$\smash{\vdots}$};
        \node (0') at (4,0) {};
        \node (1l') at (4-1.5,-1) {};
        \node (1m') at (4,-1) {};
        \node (1r') at (4+1.5,-1) {};
        \node (2l') at (4-0.5-1.25,-2) {};
        \node (2m') at (4-0.5-1,-2) {};
        \node (2r') at (4-0.5-0.75,-2) {};
        \node (2L') at (3.75,-2) {};
        \node (2M') at (4,-2) {};
        \node (2R') at (3+1.25,-2) {};
        \node (3L') at (3.5,-3) {};
        \node (3M') at (3+0.75,-3) {};
        \node (3R') at (3+1,-3) {};
        \node (3l') at (4-0.5-0.5,-3) {};
        \node (3r') at (4-0.5-1,-3) {};
        \draw[color=red] (1l'.center)--(0'.center)--(1r'.center);
        \draw[color=red] (0'.center)--(1m'.center);
        \draw[color=malaquita] (2l'.center)--(1l'.center);
        \draw[color=malaquita] (2m'.center)--(1l'.center);
        \draw[color=malaquita] (1l'.center)--(2r'.center);
        \draw[color=malaquita] (2L'.center)--(1m'.center);
        \draw[color=malaquita] (2M'.center)--(1m'.center);
        \draw[color=malaquita] (1m'.center)--(2R'.center);
        \draw (3l'.center)--(2r'.center);
        \draw (3M'.center)--(2L'.center);
        \draw (2r'.center)--(3r'.center);
        \draw (3L'.center)--(2L'.center);
        \draw (2L'.center)--(3R'.center);
    \end{tikzpicture}}=\left(\raisebox{-\height/2}{\begin{tikzpicture}[scale=.45]
        \node (dots) at (0,.3) {$\smash{\vdots}$};
        \node (0) at (0,0) {};
        \node (1l) at (-.5,-1) {};
        \node (1r) at (.5,-1) {};
        \node (2l) at (-.75,-2) {};
        \node (2m) at (-.5,-2) {};
        \node (2r) at (-.25,-2) {};
        \node (2L) at (.25,-2) {};
        \node (2R) at (.75,-2) {};
        \draw[color=red] (1l.center)--(0.center)--(1r.center);
        \draw (2l.center)--(1l.center);
        \draw (1l.center)--(2r.center);
        \draw (2m.center)--(1l.center);
        \draw (2L.center)--(1r.center);
        \draw (1r.center)--(2R.center);
        \node (Dots) at (2,.3) {$\smash{\vdots}$};
        \node (0') at (2,0) {};
        \node (1l') at (1.5,-1) {};
        \node (1r') at (2.5,-1) {};
        \node (2l') at (1.25,-2) {};
        \node (2r') at (1.75,-2) {};
        \node (2L') at (2.25,-2) {};
        \node (2M') at (2.5,-2) {};
        \node (2R') at (2.75,-2) {};
        \draw[color=red] (1l'.center)--(0'.center)--(1r'.center);
        \draw (2l'.center)--(1l'.center);
        \draw (1l'.center)--(2r'.center);
        \draw (2L'.center)--(1r'.center);
        \draw (2M'.center)--(1r'.center);
        \draw (1r'.center)--(2R'.center);
    \end{tikzpicture}}\right)\cdot\left(\raisebox{-\height/2}{\begin{tikzpicture}[scale=.45]
        \node (dots) at (.5,.3) {$\smash{\vdots}$};
        \node (0) at (.5,0) {};
        \node (1l) at (-.5,-1) {};
        \node (1r) at (.5,-1) {};
        \node (1rr) at (1.5,-1) {};
        \node (2l) at (-.75,-2) {};
        \node (2m) at (1-.5,-2) {};
        \node (2r) at (-.25,-2) {};
        \node (2L) at (.25,-2) {};
        \node (2R) at (.75,-2) {};
        \draw[color=red] (1l.center)--(0.center)--(1rr.center);
        \draw (2l.center)--(1l.center);
        \draw (1l.center)--(2r.center);
        \draw (2m.center)--(1r.center);
        \draw (2L.center)--(1r.center);
        \draw (1r.center)--(2R.center);
        \draw[color=red] (1r.center)--(0.center);
        \node (dots) at (3.5,.3) {$\smash{\vdots}$};
        \node (0') at (1+2.5,0) {};
        \node (1l') at (1+1.5,-1) {};
        \node (1r') at (1+2.5,-1) {};
        \node (1rr') at (2+2.5,-1) {};
        \node (2l') at (1+1.25,-2) {};
        \node (2r') at (1+1.75,-2) {};
        \node (2L') at (1+2.25,-2) {};
        \node (2M') at (2.5,-2) {};
        \node (2R') at (1+2.75,-2) {};
        \draw[color=red] (1l'.center)--(0'.center)--(1rr'.center);
        \draw (2l'.center)--(1l'.center);
        \draw (1l'.center)--(2r'.center);
        \draw (2L'.center)--(1r'.center);
        \draw (2M'.center)--(1l'.center);
        \draw (1r'.center)--(2R'.center);
        \draw[color=red] (1r'.center)--(0'.center);
    \end{tikzpicture}}\right)\cdot\left(\raisebox{-\height/2}{\begin{tikzpicture}[scale=.45]
        \node (dots) at (.5,.3) {$\smash{\vdots}$};
        \node (0) at (.5,0) {};
        \node (1l) at (-.5,-1) {};
        \node (1r) at (.5,-1) {};
        \node (1rr) at (1.5,-1) {};
        \node (2l) at (1-.75,-2) {};
        \node (2m) at (2-.5,-2) {};
        \node (2r) at (1-.25,-2) {};
        \node (2L) at (1.25,-2) {};
        \node (2R) at (1.75,-2) {};
        \draw[color=red] (1l.center)--(0.center)--(1rr.center);
        \draw (2l.center)--(1r.center);
        \draw (1r.center)--(2r.center);
        \draw (2m.center)--(1rr.center);
        \draw (2L.center)--(1rr.center);
        \draw (1rr.center)--(2R.center);
        \draw[color=red] (1r.center)--(0.center);
        \node (dots) at (3.5,.3) {$\smash{\vdots}$};
        \node (0') at (1+2.5,0) {};
        \node (1l') at (1+1.5,-1) {};
        \node (1r') at (1+2.5,-1) {};
        \node (1rr') at (2+2.5,-1) {};
        \node (2l') at (2+1.25,-2) {};
        \node (2r') at (2+1.75,-2) {};
        \node (2L') at (2+2.25,-2) {};
        \node (2M') at (3.5,-2) {};
        \node (2R') at (2+2.75,-2) {};
        \draw[color=red] (1l'.center)--(0'.center)--(1rr'.center);
        \draw (2l'.center)--(1r'.center);
        \draw (1r'.center)--(2r'.center);
        \draw (2L'.center)--(1rr'.center);
        \draw (2M'.center)--(1r'.center);
        \draw (1rr'.center)--(2R'.center);
        \draw[color=red] (1r'.center)--(0'.center);
    \end{tikzpicture}}\right)\cdot\left(\raisebox{-\height/2}{\begin{tikzpicture}[scale=.45]
        \node (dots) at (0,1.3) {$\smash{\vdots}$};
        \node (-1) at (0,1) {};
        \node (0l) at (.5,0) {};
        \node (0m) at (0,0) {};
        \node (0r) at (-.5,0) {};
        \node (1l) at (-.5,-1) {};
        \node (1r) at (.5,-1) {};
        \node (2l) at (-.75,-2) {};
        \node (2r) at (-.25,-2) {};
        \node (2L) at (.25,-2) {};
        \node (2M) at (.5,-2) {};
        \node (2R) at (.75,-2) {};
        \draw[color=blue] (0l.center)--(-1.center)--(0r.center);
        \draw[color=blue] (0m.center)--(-1.center);
        \draw[color=red] (1l.center)--(0m.center);
        \draw[color=red] (1r.center)--(0m.center);
        \draw (2l.center)--(1l.center);
        \draw (1l.center)--(2r.center);
        \draw (2L.center)--(1r.center);
        \draw (2M.center)--(1r.center);
        \draw (1r.center)--(2R.center);
        \node (Dots) at (2,1.3) {$\smash{\vdots}$};
        \node (-1') at (2,1) {};
        \node (0l') at (1.5,0) {};
        \node (0m') at (2,0) {};
        \node (0r') at (2.5,0) {};
        \node (1l') at (1.5,-1) {};
        \node (1r') at (2.5,-1) {};
        \node (2l') at (1.25,-2) {};
        \node (2m') at (1.5,-2) {};
        \node (2r') at (1.75,-2) {};
        \node (2L') at (2.25,-2) {};
        \node (2R') at (2.75,-2) {};
        \draw[color=blue] (0l'.center)--(-1'.center)--(0r'.center);
        \draw[color=blue] (0m'.center)--(-1'.center);
        \draw[color=red] (1l'.center)--(0m'.center);
        \draw[color=red] (1r'.center)--(0m'.center);
        \draw (2l'.center)--(1l'.center);
        \draw (2m'.center)--(1l'.center);
        \draw (1l'.center)--(2r'.center);
        \draw (2L'.center)--(1r'.center);
        \draw (1r'.center)--(2R'.center);
    \end{tikzpicture}}\right)$$
    $$\raisebox{-\height/2}{\begin{tikzpicture}[scale=.45]
        \node (dots) at (0,.3) {$\smash{\vdots}$};
        \node (0) at (0,0) {};
        \node (1l) at (-1.5,-1) {};
        \node (1m) at (0,-1) {};
        \node (1r) at (1.5,-1) {};
        \node (2l) at (1.5-0.5-1.25,-2) {};
        \node (2m) at (1.5-0.5-1,-2) {};
        \node (2r) at (1.5-0.5-0.75,-2) {};
        \node (2L) at (1.5-1+0.75,-2) {};
        \node (2M) at (1.5,-2) {};
        \node (2R) at (1.5-1+1.25,-2) {};
        \node (3L) at (1.5-1+0.5,-3) {};
        \node (3R) at (1.5-1+1,-3) {};
        \node (3l) at (1.5-0.5-0.5,-3) {};
        \node (3m) at (1.5-0.5-0.75,-3) {};
        \node (3r) at (1.5-0.5-1,-3) {};
        \draw[color=red] (1l.center)--(0.center)--(1r.center);
        \draw[color=red] (0.center)--(1m.center);
        \draw[color=malaquita] (2l.center)--(1m.center);
        \draw[color=malaquita] (2m.center)--(1m.center);
        \draw[color=malaquita] (1m.center)--(2r.center);
        \draw[color=malaquita] (2L.center)--(1r.center);
        \draw[color=malaquita] (2M.center)--(1r.center);
        \draw[color=malaquita] (1r.center)--(2R.center);
        \draw (3l.center)--(2r.center);
        \draw (3m.center)--(2r.center);
        \draw (2r.center)--(3r.center);
        \draw (3L.center)--(2L.center);
        \draw (2L.center)--(3R.center);
        \node (Dots) at (4,.3) {$\smash{\vdots}$};
        \node (0') at (4,0) {};
        \node (1l') at (4-1.5,-1) {};
        \node (1m') at (4,-1) {};
        \node (1r') at (4+1.5,-1) {};
        \node (2l') at (4-0.5-1.25+1.5,-2) {};
        \node (2m') at (4-0.5-1+1.5,-2) {};
        \node (2r') at (4-0.5-0.75+1.5,-2) {};
        \node (2L') at (3.75+1.5,-2) {};
        \node (2M') at (4+1.5,-2) {};
        \node (2R') at (3+1.25+1.5,-2) {};
        \node (3L') at (3.5+1.5,-3) {};
        \node (3M') at (3+0.75+1.5,-3) {};
        \node (3R') at (3+1+1.5,-3) {};
        \node (3l') at (4-0.5-0.5+1.5,-3) {};
        \node (3r') at (4-0.5-1+1.5,-3) {};
        \draw[color=red] (1l'.center)--(0'.center)--(1r'.center);
        \draw[color=red] (0'.center)--(1m'.center);
        \draw[color=malaquita] (2l'.center)--(1m'.center);
        \draw[color=malaquita] (2m'.center)--(1m'.center);
        \draw[color=malaquita] (1m'.center)--(2r'.center);
        \draw[color=malaquita] (2L'.center)--(1r'.center);
        \draw[color=malaquita] (2M'.center)--(1r'.center);
        \draw[color=malaquita] (1r'.center)--(2R'.center);
        \draw (3l'.center)--(2r'.center);
        \draw (3M'.center)--(2L'.center);
        \draw (2r'.center)--(3r'.center);
        \draw (3L'.center)--(2L'.center);
        \draw (2L'.center)--(3R'.center);
    \end{tikzpicture}}=\left(\raisebox{-\height/2}{\begin{tikzpicture}[scale=.45]
        \node (dots) at (0,1.3) {$\smash{\vdots}$};
        \node (-1) at (0,1) {};
        \node (0l) at (.5,0) {};
        \node (0m) at (0,0) {};
        \node (0r) at (-.5,0) {};
        \node (1l) at (-.5,-1) {};
        \node (1r) at (.5,-1) {};
        \node (2l) at (-.75,-2) {};
        \node (2r) at (-.25,-2) {};
        \node (2L) at (.25,-2) {};
        \node (2M) at (.5,-2) {};
        \node (2R) at (.75,-2) {};
        \draw[color=blue] (0l.center)--(-1.center)--(0r.center);
        \draw[color=blue] (0m.center)--(-1.center);
        \draw[color=red] (1l.center)--(0m.center);
        \draw[color=red] (1r.center)--(0m.center);
        \draw (2l.center)--(1l.center);
        \draw (1l.center)--(2r.center);
        \draw (2L.center)--(1r.center);
        \draw (2M.center)--(1r.center);
        \draw (1r.center)--(2R.center);
        \node (Dots) at (2,1.3) {$\smash{\vdots}$};
        \node (-1') at (2,1) {};
        \node (0l') at (1.5,0) {};
        \node (0m') at (2,0) {};
        \node (0r') at (2.5,0) {};
        \node (1l') at (1.5,-1) {};
        \node (1r') at (2.5,-1) {};
        \node (2l') at (1.25,-2) {};
        \node (2m') at (1.5,-2) {};
        \node (2r') at (1.75,-2) {};
        \node (2L') at (2.25,-2) {};
        \node (2R') at (2.75,-2) {};
        \draw[color=blue] (0l'.center)--(-1'.center)--(0r'.center);
        \draw[color=blue] (0m'.center)--(-1'.center);
        \draw[color=red] (1l'.center)--(0m'.center);
        \draw[color=red] (1r'.center)--(0m'.center);
        \draw (2l'.center)--(1l'.center);
        \draw (2m'.center)--(1l'.center);
        \draw (1l'.center)--(2r'.center);
        \draw (2L'.center)--(1r'.center);
        \draw (1r'.center)--(2R'.center);
    \end{tikzpicture}}\right)\cdot\left(\raisebox{-\height/2}{\begin{tikzpicture}[scale=.45]
        \node (dots) at (.5,.3) {$\smash{\vdots}$};
        \node (0) at (.5,0) {};
        \node (1l) at (-.5,-1) {};
        \node (1r) at (.5,-1) {};
        \node (1rr) at (1.5,-1) {};
        \node (2l) at (-.75,-2) {};
        \node (2m) at (1-.5,-2) {};
        \node (2r) at (-.25,-2) {};
        \node (2L) at (.25,-2) {};
        \node (2R) at (.75,-2) {};
        \draw[color=red] (1l.center)--(0.center)--(1rr.center);
        \draw (2l.center)--(1l.center);
        \draw (1l.center)--(2r.center);
        \draw (2m.center)--(1r.center);
        \draw (2L.center)--(1r.center);
        \draw (1r.center)--(2R.center);
        \draw[color=red] (1r.center)--(0.center);
        \node (Dots) at (3.5,.3) {$\smash{\vdots}$};
        \node (0') at (1+2.5,0) {};
        \node (1l') at (1+1.5,-1) {};
        \node (1r') at (1+2.5,-1) {};
        \node (1rr') at (2+2.5,-1) {};
        \node (2l') at (1+1.25,-2) {};
        \node (2r') at (1+1.75,-2) {};
        \node (2L') at (1+2.25,-2) {};
        \node (2M') at (2.5,-2) {};
        \node (2R') at (1+2.75,-2) {};
        \draw[color=red] (1l'.center)--(0'.center)--(1rr'.center);
        \draw (2l'.center)--(1l'.center);
        \draw (1l'.center)--(2r'.center);
        \draw (2L'.center)--(1r'.center);
        \draw (2M'.center)--(1l'.center);
        \draw (1r'.center)--(2R'.center);
        \draw[color=red] (1r'.center)--(0'.center);
    \end{tikzpicture}}\right)\cdot\left(\raisebox{-\height/2}{\begin{tikzpicture}[scale=.45]
        \node (dots) at (.5,.3) {$\smash{\vdots}$};
        \node (0) at (.5,0) {};
        \node (1l) at (-.5,-1) {};
        \node (1r) at (.5,-1) {};
        \node (1rr) at (1.5,-1) {};
        \node (2l) at (1-.75,-2) {};
        \node (2m) at (2-.5,-2) {};
        \node (2r) at (1-.25,-2) {};
        \node (2L) at (1.25,-2) {};
        \node (2R) at (1.75,-2) {};
        \draw[color=red] (1l.center)--(0.center)--(1rr.center);
        \draw (2l.center)--(1r.center);
        \draw (1r.center)--(2r.center);
        \draw (2m.center)--(1rr.center);
        \draw (2L.center)--(1rr.center);
        \draw (1rr.center)--(2R.center);
        \draw[color=red] (1r.center)--(0.center);
        \node (Dots) at (3.5,.3) {$\smash{\vdots}$};
        \node (0') at (1+2.5,0) {};
        \node (1l') at (1+1.5,-1) {};
        \node (1r') at (1+2.5,-1) {};
        \node (1rr') at (2+2.5,-1) {};
        \node (2l') at (2+1.25,-2) {};
        \node (2r') at (2+1.75,-2) {};
        \node (2L') at (2+2.25,-2) {};
        \node (2M') at (3.5,-2) {};
        \node (2R') at (2+2.75,-2) {};
        \draw[color=red] (1l'.center)--(0'.center)--(1rr'.center);
        \draw (2l'.center)--(1r'.center);
        \draw (1r'.center)--(2r'.center);
        \draw (2L'.center)--(1rr'.center);
        \draw (2M'.center)--(1r'.center);
        \draw (1rr'.center)--(2R'.center);
        \draw[color=red] (1r'.center)--(0'.center);
    \end{tikzpicture}}\right)\cdot\left(\raisebox{-\height/2}{\begin{tikzpicture}[scale=.45]
        \node (dots) at (0,.3) {$\smash{\vdots}$};
        \node (0) at (0,0) {};
        \node (1l) at (-.5,-1) {};
        \node (1r) at (.5,-1) {};
        \node (2l) at (-.75,-2) {};
        \node (2m) at (-.5,-2) {};
        \node (2r) at (-.25,-2) {};
        \node (2L) at (.25,-2) {};
        \node (2R) at (.75,-2) {};
        \draw[color=red] (1l.center)--(0.center)--(1r.center);
        \draw (2l.center)--(1l.center);
        \draw (1l.center)--(2r.center);
        \draw (2m.center)--(1l.center);
        \draw (2L.center)--(1r.center);
        \draw (1r.center)--(2R.center);
        \node (Dots) at (2,.3) {$\smash{\vdots}$};
        \node (0') at (2,0) {};
        \node (1l') at (1.5,-1) {};
        \node (1r') at (2.5,-1) {};
        \node (2l') at (1.25,-2) {};
        \node (2r') at (1.75,-2) {};
        \node (2L') at (2.25,-2) {};
        \node (2M') at (2.5,-2) {};
        \node (2R') at (2.75,-2) {};
        \draw[color=red] (1l'.center)--(0'.center)--(1r'.center);
        \draw (2l'.center)--(1l'.center);
        \draw (1l'.center)--(2r'.center);
        \draw (2L'.center)--(1r'.center);
        \draw (2M'.center)--(1r'.center);
        \draw (1r'.center)--(2R'.center);
    \end{tikzpicture}
